Non-holomorphic Modular $S_4$ Lepton Flavour Models

In the formalism of the non-supersymmetric modular invariance approach to the flavour problem the elements of the Yukawa coupling and fermion mass matrices are expressed in terms of polyharmonic Maa{\ss} modular forms of level $N$ in addition to the standard modula forms of the same level and a small number of constant parameters. Non-trivial polyharmonic Maa{\ss} forms exist for zero, negative and positive integer modular weights. Employing the finite modula group $S_4$ as a flavour symmetry group and assuming that the three left-handed lepton doublets furnish a triplet irreducible representation of $S_4$, we construct all possible 7- and 8-parameter lepton flavour models in which the neutrino masses are generated either by the Weinberg effective operator or by the type I seesaw mechanism. We identify the phenomenologically viable models and obtain predictions for each of these models for the neutrino mass ordering, the absolute neutrino mass scale, the Dirac and Majorana CP-violation phases and, correspondingly, for the sum of neutrino masses and the neutrinoless double beta decay effective Majorana mass. We comment on how these models can be tested and conclude that they are all falsifiable. Detailed analyses are presented in the case of three representative benchmark lepton flavour scenarios.

==> (inline-0) <==
\begin{longtable}{|c|c|c|c|c|c|c|c|c|c|c|}
\caption{\label{tab:lepton_res_par7_SSN2_NO}The best fit values of lepton observables at the minimum of the $\chi^2$ under the assumption of NO neutrino masses. Here we assume that the neutrino mass are described by the type-I seesaw mechanism with two right-handed neutrinos $N^{c}\sim \mathbf{2}$. We give the predictions for neutrino mixing angles $\theta_{12}$, $\theta_{13}$, $\theta_{23}$, and Dirac CP violating phase $\delta_{CP}$ as well as Majorana CP violating phase $\phi$, and the light neutrino masses $m_{1,2,3}$ and the effective mass $m_{\beta\beta}$ in neutrinoless double beta decay.} \\
\hline
\multicolumn{11}{|c|}{Seesaw mechanism with/without gCP (NO) ($N^{c}\sim \mathbf{2}$)} \\ \hline
Model & $\sin^2\theta_{12}$ &$\sin^2\theta_{13}$ &$\sin^2\theta_{23}$&$\delta_{CP}/\pi$ & $\phi/\pi$ & $m_1$/meV & $m_2$/meV & $m_3$/meV & $m_{\beta\beta}$/meV & $\chi^{2}_{\text{min}}$ \\ \hline
\endfirsthead

\multicolumn{11}{c}%
   {{\bfseries \tablename\ \thetable{} -- continued from previous page}} \\
\hline
Model & $\sin^2\theta_{12}$ &$\sin^2\theta_{13}$ &$\sin^2\theta_{23}$&$\delta_{CP}/\pi$ & $\phi/\pi$ & $m_1$/meV & $m_2$/meV & $m_3$/meV & $m_{\beta\beta}$/meV & $\chi^{2}_{\text{min}}$ \\ \hline
\endhead

\hline \multicolumn{11}{|r|}{{continues on next page}} \\ \hline
\endfoot

\hline \hline
\endlastfoot

$\mathcal{C}_{20}-\mathcal{D}_{3}-\mathcal{N}_{5}$ & $0.280$ & $0.02216$ & $0.433$ & $1.838$ & $1.638$ & $0$ & $8.608$ & $49.881$ & $1.977$ & $14.337$\\ \hline$\mathcal{C}_{20}-\mathcal{D}_{3}-\mathcal{N}_{3}$ & $0.307$ & $0.02221$ & $0.507$ & $1.343$ & $0.964$ & $0$ & $8.608$ & $50.050$ & $3.242$ & $7.833$\\ \hline$\mathcal{C}_{20}-\mathcal{D}_{1}-\mathcal{N}_{4}$ & $0.300$ & $0.02219$ & $0.492$ & $1.400$ & $1.592$ & $0$ & $8.608$ & $50.150$ & $3.081$ & $4.669$\\ \hline$\mathcal{C}_{20}-\mathcal{D}_{1}-\mathcal{N}_{5}$ & $0.305$ & $0.02222$ & $0.475$ & $1.615$ & $0.878$ & $0$ & $8.608$ & $50.114$ & $3.639$ & $3.516$\\ \hline$\mathcal{C}_{20}-\mathcal{D}_{1}-\mathcal{N}_{1}$ & $0.308$ & $0.02223$ & $0.453$ & $1.093$ & $1.763$ & $0$ & $8.608$ & $50.057$ & $3.696$ & $2.000$\\ \hline$\mathcal{C}_{10}-\mathcal{D}_{3}-\mathcal{N}_{5}$ & $0.280$ & $0.02216$ & $0.433$ & $1.838$ & $1.638$ & $0$ & $8.608$ & $49.881$ & $1.977$ & $14.339$\\ \hline$\mathcal{C}_{10}-\mathcal{D}_{1}-\mathcal{N}_{4}$ & $0.300$ & $0.02219$ & $0.492$ & $1.399$ & $1.592$ & $0$ & $8.608$ & $50.150$ & $3.081$ & $4.674$\\ \hline$\mathcal{C}_{10}-\mathcal{D}_{1}-\mathcal{N}_{5}$ & $0.305$ & $0.02222$ & $0.475$ & $1.615$ & $0.878$ & $0$ & $8.608$ & $50.114$ & $3.640$ & $3.517$\\ \hline$\mathcal{C}_{10}-\mathcal{D}_{1}-\mathcal{N}_{1}$ & $0.308$ & $0.02223$ & $0.453$ & $1.093$ & $1.764$ & $0$ & $8.608$ & $50.057$ & $3.696$ & $2.000$\\ \hline$\mathcal{C}_{18}-\mathcal{D}_{3}-\mathcal{N}_{3}$ & $0.307$ & $0.02221$ & $0.507$ & $1.343$ & $0.964$ & $0$ & $8.608$ & $50.050$ & $3.242$ & $7.833$\\ \hline$\mathcal{C}_{9}-\mathcal{D}_{4}-\mathcal{N}_{3}$ & $0.293$ & $0.02221$ & $0.437$ & $1.769$ & $0.324$ & $0$ & $8.608$ & $50.049$ & $3.503$ & $7.799$\\ \hline$\mathcal{C}_{9}-\mathcal{D}_{4}-\mathcal{N}_{1}$ & $0.306$ & $0.02223$ & $0.454$ & $1.669$ & $0.529$ & $0$ & $8.608$ & $50.048$ & $3.623$ & $3.091$\\ \hline$\mathcal{C}_{9}-\mathcal{D}_{3}-\mathcal{N}_{5}$ & $0.280$ & $0.02216$ & $0.433$ & $1.838$ & $1.638$ & $0$ & $8.608$ & $49.881$ & $1.977$ & $14.336$\\ \hline$\mathcal{C}_{9}-\mathcal{D}_{1}-\mathcal{N}_{4}$ & $0.300$ & $0.02219$ & $0.492$ & $1.400$ & $1.592$ & $0$ & $8.608$ & $50.150$ & $3.081$ & $4.669$\\ \hline$\mathcal{C}_{9}-\mathcal{D}_{1}-\mathcal{N}_{5}$ & $0.305$ & $0.02222$ & $0.475$ & $1.615$ & $0.878$ & $0$ & $8.608$ & $50.114$ & $3.639$ & $3.516$\\ \hline$\mathcal{C}_{9}-\mathcal{D}_{1}-\mathcal{N}_{1}$ & $0.308$ & $0.02223$ & $0.453$ & $1.093$ & $1.763$ & $0$ & $8.608$ & $50.057$ & $3.696$ & $2.000$\\ \hline$\mathcal{C}_{16}-\mathcal{D}_{4}-\mathcal{N}_{2}$ & $0.286$ & $0.02242$ & $0.437$ & $1.841$ & $0.073$ & $0$ & $8.608$ & $49.999$ & $3.307$ & $11.279$\\ \hline$\mathcal{C}_{16}-\mathcal{D}_{3}-\mathcal{N}_{3}$ & $0.307$ & $0.02221$ & $0.507$ & $1.343$ & $0.964$ & $0$ & $8.608$ & $50.050$ & $3.242$ & $7.835$\\ \hline$\mathcal{C}_{17}-\mathcal{D}_{4}-\mathcal{N}_{3}$ & $0.293$ & $0.02221$ & $0.437$ & $1.769$ & $0.324$ & $0$ & $8.608$ & $50.049$ & $3.502$ & $7.803$\\ \hline$\mathcal{C}_{17}-\mathcal{D}_{4}-\mathcal{N}_{2}$ & $0.286$ & $0.02242$ & $0.437$ & $1.841$ & $0.073$ & $0$ & $8.608$ & $49.999$ & $3.307$ & $11.279$\\ \hline$\mathcal{C}_{17}-\mathcal{D}_{4}-\mathcal{N}_{1}$ & $0.306$ & $0.02223$ & $0.454$ & $1.669$ & $0.529$ & $0$ & $8.608$ & $50.048$ & $3.623$ & $3.091$\\ \hline$\mathcal{C}_{7}-\mathcal{D}_{3}-\mathcal{N}_{1}$ & $0.337$ & $0.02356$ & $0.499$ & $1.005$ & $1.989$ & $0$ & $8.608$ & $48.481$ & $3.975$ & $27.113$\\ \hline$\mathcal{C}_{8}-\mathcal{D}_{4}-\mathcal{N}_{3}$ & $0.293$ & $0.02221$ & $0.437$ & $1.769$ & $0.324$ & $0$ & $8.608$ & $50.050$ & $3.502$ & $7.810$\\ \hline$\mathcal{C}_{8}-\mathcal{D}_{4}-\mathcal{N}_{1}$ & $0.306$ & $0.02223$ & $0.454$ & $1.669$ & $0.529$ & $0$ & $8.608$ & $50.048$ & $3.623$ & $3.091$\\ \hline$\mathcal{C}_{8}-\mathcal{D}_{3}-\mathcal{N}_{1}$ & $0.337$ & $0.02356$ & $0.499$ & $1.005$ & $1.989$ & $0$ & $8.608$ & $48.485$ & $3.975$ & $26.995$\\ \hline$\mathcal{C}_{15}-\mathcal{D}_{4}-\mathcal{N}_{2}$ & $0.286$ & $0.02242$ & $0.437$ & $1.840$ & $0.073$ & $0$ & $8.608$ & $49.999$ & $3.307$ & $11.280$\\ \hline$\mathcal{C}_{15}-\mathcal{D}_{3}-\mathcal{N}_{1}$ & $0.337$ & $0.02356$ & $0.499$ & $1.005$ & $1.989$ & $0$ & $8.608$ & $48.484$ & $3.975$ & $27.008$\\ \hline$\mathcal{C}_{6}-\mathcal{D}_{3}-\mathcal{N}_{5}$ & $0.280$ & $0.02216$ & $0.433$ & $1.838$ & $1.638$ & $0$ & $8.608$ & $49.880$ & $1.976$ & $14.351$\\ \hline$\mathcal{C}_{6}-\mathcal{D}_{1}-\mathcal{N}_{4}$ & $0.300$ & $0.02219$ & $0.492$ & $1.399$ & $1.592$ & $0$ & $8.608$ & $50.150$ & $3.081$ & $4.675$\\ \hline$\mathcal{C}_{6}-\mathcal{D}_{1}-\mathcal{N}_{5}$ & $0.305$ & $0.02222$ & $0.475$ & $1.615$ & $0.878$ & $0$ & $8.608$ & $50.114$ & $3.640$ & $3.517$\\ \hline$\mathcal{C}_{6}-\mathcal{D}_{1}-\mathcal{N}_{1}$ & $0.308$ & $0.02223$ & $0.453$ & $1.093$ & $1.764$ & $0$ & $8.608$ & $50.057$ & $3.696$ & $2.000$\\ \hline$\mathcal{C}_{13}-\mathcal{D}_{3}-\mathcal{N}_{4}$ & $0.285$ & $0.02224$ & $0.496$ & $1.221$ & $0.099$ & $0$ & $8.608$ & $49.935$ & $2.506$ & $9.315$\\ \hline$\mathcal{C}_{13}-\mathcal{D}_{3}-\mathcal{N}_{3}$ & $0.307$ & $0.02221$ & $0.507$ & $1.343$ & $0.964$ & $0$ & $8.608$ & $50.050$ & $3.242$ & $7.832$\\ \hline$\mathcal{C}_{13}-\mathcal{D}_{3}-\mathcal{N}_{1}$ & $0.294$ & $0.02225$ & $0.475$ & $1.201$ & $0.142$ & $0$ & $8.608$ & $49.986$ & $2.573$ & $2.964$\\ \hline$\mathcal{C}_{13}-\mathcal{D}_{1}-\mathcal{N}_{1}$ & $0.323$ & $0.02154$ & $0.556$ & $1.619$ & $1.947$ & $0$ & $8.608$ & $49.152$ & $1.920$ & $36.249$\\ \hline$\mathcal{C}_{14}-\mathcal{D}_{3}-\mathcal{N}_{4}$ & $0.285$ & $0.02224$ & $0.496$ & $1.221$ & $0.099$ & $0$ & $8.608$ & $49.935$ & $2.505$ & $9.302$\\ \hline$\mathcal{C}_{14}-\mathcal{D}_{3}-\mathcal{N}_{1}$ & $0.294$ & $0.02225$ & $0.475$ & $1.201$ & $0.142$ & $0$ & $8.608$ & $49.986$ & $2.573$ & $2.955$\\ \hline$\mathcal{C}_{4}-\mathcal{D}_{1}-\mathcal{N}_{1}$ & $0.323$ & $0.02154$ & $0.557$ & $1.619$ & $1.946$ & $0$ & $8.608$ & $49.150$ & $1.920$ & $36.496$\\ \hline$\mathcal{C}_{5}-\mathcal{D}_{1}-\mathcal{N}_{4}$ & $0.301$ & $0.02233$ & $0.435$ & $1.379$ & $0.843$ & $0$ & $8.608$ & $50.156$ & $3.074$ & $1.910$\\ \hline$\mathcal{C}_{5}-\mathcal{D}_{1}-\mathcal{N}_{1}$ & $0.316$ & $0.02211$ & $0.477$ & $1.839$ & $1.068$ & $0$ & $8.608$ & $49.951$ & $2.044$ & $8.534$\\ \hline$\mathcal{C}_{12}-\mathcal{D}_{3}-\mathcal{N}_{4}$ & $0.285$ & $0.02224$ & $0.496$ & $1.221$ & $0.099$ & $0$ & $8.608$ & $49.935$ & $2.505$ & $9.301$\\ \hline$\mathcal{C}_{12}-\mathcal{D}_{3}-\mathcal{N}_{1}$ & $0.294$ & $0.02225$ & $0.475$ & $1.201$ & $0.142$ & $0$ & $8.608$ & $49.986$ & $2.572$ & $2.954$\\ \hline$\mathcal{C}_{2}-\mathcal{D}_{4}-\mathcal{N}_{5}$ & $0.300$ & $0.02223$ & $0.460$ & $1.141$ & $0.105$ & $0$ & $8.608$ & $50.063$ & $3.093$ & $1.644$\\ \hline$\mathcal{C}_{2}-\mathcal{D}_{1}-\mathcal{N}_{5}$ & $0.312$ & $0.02219$ & $0.446$ & $1.517$ & $1.531$ & $0$ & $8.608$ & $50.043$ & $2.635$ & $1.542$\\ \hline$\mathcal{C}_{3}-\mathcal{D}_{4}-\mathcal{N}_{5}$ & $0.335$ & $0.02249$ & $0.483$ & $1.653$ & $0.325$ & $0$ & $8.608$ & $49.748$ & $3.423$ & $10.816$\\ \hline$\mathcal{C}_{3}-\mathcal{D}_{4}-\mathcal{N}_{3}$ & $0.293$ & $0.02221$ & $0.437$ & $1.769$ & $0.324$ & $0$ & $8.608$ & $50.050$ & $3.502$ & $7.802$\\ \hline$\mathcal{C}_{3}-\mathcal{D}_{4}-\mathcal{N}_{1}$ & $0.306$ & $0.02223$ & $0.454$ & $1.669$ & $0.529$ & $0$ & $8.608$ & $50.048$ & $3.623$ & $3.090$\\ \hline$\mathcal{C}_{3}-\mathcal{D}_{1}-\mathcal{N}_{5}$ & $0.312$ & $0.02219$ & $0.446$ & $1.516$ & $1.531$ & $0$ & $8.608$ & $50.043$ & $2.635$ & $1.538$\\ \hline$\mathcal{C}_{11}-\mathcal{D}_{4}-\mathcal{N}_{5}$ & $0.301$ & $0.02221$ & $0.462$ & $0.859$ & $1.895$ & $0$ & $8.608$ & $50.108$ & $3.100$ & $10.092$\\ \hline$\mathcal{C}_{11}-\mathcal{D}_{4}-\mathcal{N}_{2}$ & $0.286$ & $0.02242$ & $0.437$ & $1.841$ & $0.073$ & $0$ & $8.608$ & $49.999$ & $3.307$ & $11.275$\\ \hline$\mathcal{C}_{11}-\mathcal{D}_{3}-\mathcal{N}_{4}$ & $0.285$ & $0.02224$ & $0.496$ & $1.221$ & $0.099$ & $0$ & $8.608$ & $49.935$ & $2.505$ & $9.295$\\ \hline$\mathcal{C}_{11}-\mathcal{D}_{3}-\mathcal{N}_{1}$ & $0.294$ & $0.02225$ & $0.475$ & $1.201$ & $0.142$ & $0$ & $8.608$ & $49.986$ & $2.572$ & $2.946$\\ \hline$\mathcal{C}_{11}-\mathcal{D}_{1}-\mathcal{N}_{5}$ & $0.312$ & $0.02219$ & $0.445$ & $1.517$ & $1.531$ & $0$ & $8.608$ & $50.043$ & $2.635$ & $1.547$\\ \hline$\mathcal{C}_{1}-\mathcal{D}_{4}-\mathcal{N}_{5}$ & $0.335$ & $0.02249$ & $0.483$ & $1.653$ & $0.325$ & $0$ & $8.608$ & $49.748$ & $3.423$ & $10.830$\\ \hline$\mathcal{C}_{1}-\mathcal{D}_{3}-\mathcal{N}_{1}$ & $0.337$ & $0.02356$ & $0.499$ & $1.005$ & $1.989$ & $0$ & $8.608$ & $48.481$ & $3.975$ & $27.106$\\ \hline$\mathcal{C}_{1}-\mathcal{D}_{1}-\mathcal{N}_{5}$ & $0.312$ & $0.02219$ & $0.445$ & $1.517$ & $1.531$ & $0$ & $8.608$ & $50.043$ & $2.635$ & $1.542$\\ \hline

\multicolumn{11}{|c|}{Seesaw mechanism without gCP (NO) ($N^{c}\sim \mathbf{2}$)} \\ \hline
Model & $\sin^2\theta_{12}$ &$\sin^2\theta_{13}$ &$\sin^2\theta_{23}$&$\delta_{CP}/\pi$ & $\phi/\pi$ & $m_1$/meV & $m_2$/meV & $m_3$/meV & $m_{\beta\beta}$/meV & $\chi^{2}_{\text{min}}$ \\ \hline
$\mathcal{C}_{20}-\mathcal{D}_{1}-\mathcal{N}_{2}$ & $0.308$ & $0.02225$ & $0.448$ & $1.319$ & $1.064$ & $0$ & $8.608$ & $50.033$ & $3.378$ & $0.179$\\ \hline$\mathcal{C}_{10}-\mathcal{D}_{1}-\mathcal{N}_{3}$ & $0.317$ & $0.02227$ & $0.418$ & $1.276$ & $0.330$ & $0$ & $8.608$ & $49.974$ & $1.681$ & $5.869$\\ \hline$\mathcal{C}_{10}-\mathcal{D}_{1}-\mathcal{N}_{2}$ & $0.308$ & $0.02225$ & $0.448$ & $1.319$ & $1.064$ & $0$ & $8.608$ & $50.033$ & $3.378$ & $0.178$\\ \hline$\mathcal{C}_{19}-\mathcal{D}_{1}-\mathcal{N}_{1}$ & $0.305$ & $0.02224$ & $0.452$ & $1.484$ & $1.362$ & $0$ & $8.608$ & $50.050$ & $3.277$ & $0.846$\\ \hline$\mathcal{C}_{9}-\mathcal{D}_{3}-\mathcal{N}_{1}$ & $0.306$ & $0.02225$ & $0.450$ & $1.710$ & $0.544$ & $0$ & $8.608$ & $50.050$ & $3.682$ & $3.850$\\ \hline$\mathcal{C}_{9}-\mathcal{D}_{1}-\mathcal{N}_{3}$ & $0.317$ & $0.02227$ & $0.418$ & $1.276$ & $0.330$ & $0$ & $8.608$ & $49.974$ & $1.681$ & $5.875$\\ \hline$\mathcal{C}_{9}-\mathcal{D}_{1}-\mathcal{N}_{2}$ & $0.308$ & $0.02225$ & $0.448$ & $1.319$ & $1.064$ & $0$ & $8.608$ & $50.033$ & $3.378$ & $0.179$\\ \hline$\mathcal{C}_{16}-\mathcal{D}_{3}-\mathcal{N}_{1}$ & $0.306$ & $0.02225$ & $0.450$ & $1.710$ & $0.544$ & $0$ & $8.608$ & $50.050$ & $3.682$ & $3.852$\\ \hline$\mathcal{C}_{17}-\mathcal{D}_{1}-\mathcal{N}_{1}$ & $0.305$ & $0.02224$ & $0.452$ & $1.484$ & $1.363$ & $0$ & $8.608$ & $50.050$ & $3.276$ & $0.843$\\ \hline$\mathcal{C}_{8}-\mathcal{D}_{1}-\mathcal{N}_{1}$ & $0.305$ & $0.02224$ & $0.452$ & $1.528$ & $1.157$ & $0$ & $8.608$ & $50.051$ & $3.509$ & $1.260$\\ \hline$\mathcal{C}_{6}-\mathcal{D}_{1}-\mathcal{N}_{3}$ & $0.306$ & $0.02222$ & $0.450$ & $1.825$ & $1.289$ & $0$ & $8.608$ & $50.043$ & $1.497$ & $6.188$\\ \hline$\mathcal{C}_{6}-\mathcal{D}_{1}-\mathcal{N}_{2}$ & $0.304$ & $0.02221$ & $0.445$ & $1.888$ & $0.416$ & $0$ & $8.608$ & $49.973$ & $3.532$ & $8.049$\\ \hline$\mathcal{C}_{14}-\mathcal{D}_{1}-\mathcal{N}_{4}$ & $0.307$ & $0.02225$ & $0.453$ & $1.424$ & $0.749$ & $0$ & $8.608$ & $50.059$ & $3.102$ & $0.397$\\ \hline$\mathcal{C}_{14}-\mathcal{D}_{1}-\mathcal{N}_{5}$ & $0.306$ & $0.02223$ & $0.453$ & $1.486$ & $0.387$ & $0$ & $8.608$ & $50.046$ & $2.331$ & $0.838$\\ \hline$\mathcal{C}_{14}-\mathcal{D}_{1}-\mathcal{N}_{3}$ & $0.306$ & $0.02222$ & $0.450$ & $1.825$ & $1.289$ & $0$ & $8.608$ & $50.043$ & $1.496$ & $6.190$\\ \hline$\mathcal{C}_{14}-\mathcal{D}_{1}-\mathcal{N}_{2}$ & $0.305$ & $0.02214$ & $0.441$ & $1.738$ & $0.326$ & $0$ & $8.608$ & $49.903$ & $3.526$ & $5.018$\\ \hline$\mathcal{C}_{14}-\mathcal{D}_{1}-\mathcal{N}_{1}$ & $0.312$ & $0.02222$ & $0.466$ & $1.521$ & $1.413$ & $0$ & $8.608$ & $49.960$ & $2.990$ & $1.697$\\ \hline$\mathcal{C}_{5}-\mathcal{D}_{1}-\mathcal{N}_{5}$ & $0.306$ & $0.02223$ & $0.453$ & $1.486$ & $0.387$ & $0$ & $8.608$ & $50.046$ & $2.331$ & $0.838$\\ \hline$\mathcal{C}_{5}-\mathcal{D}_{1}-\mathcal{N}_{3}$ & $0.306$ & $0.02222$ & $0.450$ & $1.825$ & $1.289$ & $0$ & $8.608$ & $50.043$ & $1.497$ & $6.189$\\ \hline$\mathcal{C}_{5}-\mathcal{D}_{1}-\mathcal{N}_{2}$ & $0.305$ & $0.02214$ & $0.441$ & $1.738$ & $0.326$ & $0$ & $8.608$ & $49.903$ & $3.526$ & $5.016$\\ \hline$\mathcal{C}_{12}-\mathcal{D}_{1}-\mathcal{N}_{1}$ & $0.311$ & $0.02213$ & $0.460$ & $1.846$ & $1.626$ & $0$ & $8.608$ & $50.010$ & $2.223$ & $6.840$\\ \hline$\mathcal{C}_{2}-\mathcal{D}_{3}-\mathcal{N}_{1}$ & $0.306$ & $0.02225$ & $0.450$ & $1.710$ & $0.544$ & $0$ & $8.608$ & $50.050$ & $3.682$ & $3.850$\\ \hline$\mathcal{C}_{2}-\mathcal{D}_{1}-\mathcal{N}_{2}$ & $0.312$ & $0.02264$ & $0.425$ & $1.614$ & $1.478$ & $0$ & $8.608$ & $49.780$ & $2.142$ & $6.297$\\ \hline$\mathcal{C}_{2}-\mathcal{D}_{1}-\mathcal{N}_{1}$ & $0.308$ & $0.02224$ & $0.453$ & $1.516$ & $0.158$ & $0$ & $8.608$ & $50.047$ & $1.783$ & $1.108$\\ \hline$\mathcal{C}_{3}-\mathcal{D}_{1}-\mathcal{N}_{4}$ & $0.295$ & $0.02202$ & $0.415$ & $1.854$ & $1.915$ & $0$ & $8.608$ & $49.648$ & $3.066$ & $14.420$\\ \hline$\mathcal{C}_{3}-\mathcal{D}_{1}-\mathcal{N}_{3}$ & $0.306$ & $0.02222$ & $0.450$ & $1.825$ & $1.289$ & $0$ & $8.608$ & $50.043$ & $1.497$ & $6.191$\\ \hline$\mathcal{C}_{3}-\mathcal{D}_{1}-\mathcal{N}_{2}$ & $0.306$ & $0.02224$ & $0.453$ & $1.472$ & $0.974$ & $0$ & $8.608$ & $50.049$ & $3.664$ & $0.728$\\ \hline$\mathcal{C}_{3}-\mathcal{D}_{1}-\mathcal{N}_{1}$ & $0.312$ & $0.02222$ & $0.466$ & $1.521$ & $1.413$ & $0$ & $8.608$ & $49.961$ & $2.990$ & $1.696$\\ \hline$\mathcal{C}_{11}-\mathcal{D}_{1}-\mathcal{N}_{2}$ & $0.312$ & $0.02264$ & $0.425$ & $1.614$ & $1.478$ & $0$ & $8.608$ & $49.779$ & $2.141$ & $6.334$\\ \hline$\mathcal{C}_{1}-\mathcal{D}_{1}-\mathcal{N}_{4}$ & $0.289$ & $0.02205$ & $0.597$ & $1.650$ & $1.894$ & $0$ & $8.608$ & $49.223$ & $1.666$ & $63.910$\\ \hline$\mathcal{C}_{1}-\mathcal{D}_{1}-\mathcal{N}_{2}$ & $0.312$ & $0.02264$ & $0.425$ & $1.614$ & $1.478$ & $0$ & $8.608$ & $49.780$ & $2.142$ & $6.300$\\ \hline$\mathcal{C}_{1}-\mathcal{D}_{1}-\mathcal{N}_{1}$ & $0.311$ & $0.02213$ & $0.460$ & $1.846$ & $1.626$ & $0$ & $8.608$ & $50.010$ & $2.223$ & $6.841$\\ \hline
\end{longtable}
\end{landscape}
\end{small}

\begin{small}
\begin{landscape}
\setlength\LTcapwidth{\textwidth}
 %\setlength{\tabcolsep}{2pt}
%\small  % Switch from 12pt to 11pt; otherwise, table won't fit
\setlength\LTleft{1.1in}            % default: \parindent
\setlength\LTright{0pt}           % default: \fill
 \begin{longtable}{|c|c|c|c|c|c|c|c|c|c|c|}
\caption{\label{tab:lepton_res_par7_SSN2_IO}The same as in Table~\ref{tab:lepton_res_par7_SSN2_NO} but for IO neutrino mass spectrum.} \\
\hline
\multicolumn{11}{|c|}{Seesaw mechanism with/without gCP (IO) ($N^{c}\sim \mathbf{2}$)} \\ \hline
Model & $\sin^2\theta_{12}$ &$\sin^2\theta_{13}$ &$\sin^2\theta_{23}$&$\delta_{CP}/\pi$ & $\phi/\pi$ & $m_1$/meV & $m_2$/meV & $m_3$/meV & $m_{\beta\beta}$/meV & $\chi^{2}_{\text{min}}$ \\ \hline
\endfirsthead

\multicolumn{11}{c}%
   {{\bfseries \tablename\ \thetable{} -- continued from previous page}} \\
\hline
Model & $\sin^2\theta_{12}$ &$\sin^2\theta_{13}$ &$\sin^2\theta_{23}$&$\delta_{CP}/\pi$ & $\phi/\pi$ & $m_1$/meV & $m_2$/meV & $m_3$/meV & $m_{\beta\beta}$/meV & $\chi^{2}_{\text{min}}$ \\ \hline
\endhead

\hline \multicolumn{11}{|r|}{{continues on next page}} \\ \hline
\endfoot

\hline \hline
\endlastfoot

$\mathcal{C}_{20}-\mathcal{D}_{4}-\mathcal{N}_{4}$ & $0.307$ & $0.02146$ & $0.469$ & $1.555$ & $0.241$ & $49.124$ & $49.872$ & $0$ & $45.391$ & $23.931$\\ \hline$\mathcal{C}_{20}-\mathcal{D}_{4}-\mathcal{N}_{5}$ & $0.307$ & $0.02146$ & $0.469$ & $1.471$ & $1.862$ & $49.122$ & $49.870$ & $0$ & $47.325$ & $23.864$\\ \hline$\mathcal{C}_{20}-\mathcal{D}_{4}-\mathcal{N}_{2}$ & $0.307$ & $0.02146$ & $0.469$ & $1.534$ & $0.209$ & $49.126$ & $49.874$ & $0$ & $46.089$ & $23.967$\\ \hline$\mathcal{C}_{20}-\mathcal{D}_{4}-\mathcal{N}_{1}$ & $0.307$ & $0.02146$ & $0.469$ & $1.505$ & $1.996$ & $49.124$ & $49.872$ & $0$ & $48.293$ & $23.857$\\ \hline$\mathcal{C}_{20}-\mathcal{D}_{3}-\mathcal{N}_{5}$ & $0.307$ & $0.02221$ & $0.499$ & $1.503$ & $0.070$ & $49.121$ & $49.870$ & $0$ & $48.008$ & $10.886$\\ \hline$\mathcal{C}_{20}-\mathcal{D}_{3}-\mathcal{N}_{3}$ & $0.307$ & $0.02222$ & $0.498$ & $1.446$ & $0.023$ & $49.127$ & $49.876$ & $0$ & $48.233$ & $11.215$\\ \hline$\mathcal{C}_{20}-\mathcal{D}_{3}-\mathcal{N}_{1}$ & $0.307$ & $0.02221$ & $0.499$ & $1.475$ & $1.972$ & $49.122$ & $49.871$ & $0$ & $48.215$ & $10.971$\\ \hline$\mathcal{C}_{10}-\mathcal{D}_{4}-\mathcal{N}_{4}$ & $0.307$ & $0.02146$ & $0.470$ & $1.555$ & $0.241$ & $49.124$ & $49.872$ & $0$ & $45.392$ & $23.812$\\ \hline$\mathcal{C}_{10}-\mathcal{D}_{4}-\mathcal{N}_{5}$ & $0.307$ & $0.02147$ & $0.470$ & $1.471$ & $1.862$ & $49.122$ & $49.870$ & $0$ & $47.327$ & $23.745$\\ \hline$\mathcal{C}_{10}-\mathcal{D}_{4}-\mathcal{N}_{2}$ & $0.307$ & $0.02146$ & $0.469$ & $1.534$ & $0.209$ & $49.126$ & $49.874$ & $0$ & $46.090$ & $23.849$\\ \hline$\mathcal{C}_{10}-\mathcal{D}_{4}-\mathcal{N}_{1}$ & $0.307$ & $0.02147$ & $0.470$ & $1.505$ & $1.996$ & $49.124$ & $49.872$ & $0$ & $48.293$ & $23.739$\\ \hline$\mathcal{C}_{10}-\mathcal{D}_{2}-\mathcal{N}_{4}$ & $0.307$ & $0.02286$ & $0.526$ & $1.457$ & $1.795$ & $49.121$ & $49.870$ & $0$ & $46.102$ & $4.974$\\ \hline$\mathcal{C}_{10}-\mathcal{D}_{2}-\mathcal{N}_{3}$ & $0.308$ & $0.02286$ & $0.527$ & $1.351$ & $1.384$ & $49.116$ & $49.864$ & $0$ & $31.185$ & $5.950$\\ \hline$\mathcal{C}_{18}-\mathcal{D}_{3}-\mathcal{N}_{5}$ & $0.307$ & $0.02219$ & $0.490$ & $1.455$ & $1.853$ & $49.122$ & $49.871$ & $0$ & $47.159$ & $14.052$\\ \hline$\mathcal{C}_{18}-\mathcal{D}_{3}-\mathcal{N}_{3}$ & $0.307$ & $0.02222$ & $0.498$ & $1.446$ & $0.023$ & $49.127$ & $49.876$ & $0$ & $48.233$ & $11.215$\\ \hline$\mathcal{C}_{18}-\mathcal{D}_{3}-\mathcal{N}_{1}$ & $0.307$ & $0.02221$ & $0.499$ & $1.475$ & $1.972$ & $49.122$ & $49.871$ & $0$ & $48.215$ & $10.971$\\ \hline$\mathcal{C}_{19}-\mathcal{D}_{2}-\mathcal{N}_{4}$ & $0.307$ & $0.02284$ & $0.528$ & $1.457$ & $1.796$ & $49.121$ & $49.870$ & $0$ & $46.130$ & $4.677$\\ \hline$\mathcal{C}_{19}-\mathcal{D}_{2}-\mathcal{N}_{5}$ & $0.311$ & $0.02289$ & $0.528$ & $1.244$ & $1.216$ & $49.118$ & $49.867$ & $0$ & $23.278$ & $8.181$\\ \hline$\mathcal{C}_{19}-\mathcal{D}_{2}-\mathcal{N}_{3}$ & $0.308$ & $0.02284$ & $0.528$ & $1.351$ & $1.385$ & $49.116$ & $49.864$ & $0$ & $31.206$ & $5.661$\\ \hline$\mathcal{C}_{19}-\mathcal{D}_{2}-\mathcal{N}_{1}$ & $0.308$ & $0.02283$ & $0.528$ & $1.408$ & $1.551$ & $49.118$ & $49.867$ & $0$ & $38.592$ & $4.977$\\ \hline$\mathcal{C}_{9}-\mathcal{D}_{4}-\mathcal{N}_{4}$ & $0.307$ & $0.02146$ & $0.469$ & $1.555$ & $0.241$ & $49.124$ & $49.872$ & $0$ & $45.391$ & $23.955$\\ \hline$\mathcal{C}_{9}-\mathcal{D}_{4}-\mathcal{N}_{5}$ & $0.307$ & $0.02146$ & $0.469$ & $1.471$ & $1.862$ & $49.122$ & $49.870$ & $0$ & $47.325$ & $23.888$\\ \hline$\mathcal{C}_{9}-\mathcal{D}_{4}-\mathcal{N}_{2}$ & $0.307$ & $0.02146$ & $0.469$ & $1.534$ & $0.209$ & $49.126$ & $49.874$ & $0$ & $46.089$ & $23.991$\\ \hline$\mathcal{C}_{9}-\mathcal{D}_{4}-\mathcal{N}_{1}$ & $0.307$ & $0.02146$ & $0.469$ & $1.505$ & $1.996$ & $49.124$ & $49.872$ & $0$ & $48.293$ & $23.881$\\ \hline$\mathcal{C}_{9}-\mathcal{D}_{1}-\mathcal{N}_{4}$ & $0.307$ & $0.02264$ & $0.491$ & $1.438$ & $1.717$ & $49.123$ & $49.871$ & $0$ & $44.255$ & $14.171$\\ \hline$\mathcal{C}_{9}-\mathcal{D}_{1}-\mathcal{N}_{3}$ & $0.309$ & $0.02264$ & $0.491$ & $1.330$ & $1.358$ & $49.121$ & $49.870$ & $0$ & $29.977$ & $15.548$\\ \hline$\mathcal{C}_{9}-\mathcal{D}_{1}-\mathcal{N}_{1}$ & $0.307$ & $0.02263$ & $0.491$ & $1.454$ & $1.770$ & $49.121$ & $49.870$ & $0$ & $45.573$ & $14.029$\\ \hline$\mathcal{C}_{16}-\mathcal{D}_{3}-\mathcal{N}_{5}$ & $0.307$ & $0.02226$ & $0.523$ & $1.460$ & $1.963$ & $49.124$ & $49.873$ & $0$ & $48.185$ & $4.735$\\ \hline$\mathcal{C}_{16}-\mathcal{D}_{3}-\mathcal{N}_{3}$ & $0.307$ & $0.02229$ & $0.513$ & $1.281$ & $1.907$ & $49.226$ & $49.973$ & $0$ & $47.911$ & $9.510$\\ \hline$\mathcal{C}_{16}-\mathcal{D}_{3}-\mathcal{N}_{1}$ & $0.307$ & $0.02226$ & $0.522$ & $1.400$ & $1.796$ & $49.133$ & $49.881$ & $0$ & $46.169$ & $5.396$\\ \hline$\mathcal{C}_{16}-\mathcal{D}_{1}-\mathcal{N}_{4}$ & $0.307$ & $0.02264$ & $0.491$ & $1.438$ & $1.717$ & $49.122$ & $49.871$ & $0$ & $44.255$ & $14.126$\\ \hline$\mathcal{C}_{16}-\mathcal{D}_{1}-\mathcal{N}_{5}$ & $0.307$ & $0.02226$ & $0.541$ & $1.421$ & $1.678$ & $49.123$ & $49.871$ & $0$ & $43.142$ & $2.139$\\ \hline$\mathcal{C}_{16}-\mathcal{D}_{1}-\mathcal{N}_{3}$ & $0.307$ & $0.02226$ & $0.541$ & $1.442$ & $1.816$ & $49.123$ & $49.872$ & $0$ & $46.545$ & $1.981$\\ \hline$\mathcal{C}_{16}-\mathcal{D}_{1}-\mathcal{N}_{1}$ & $0.307$ & $0.02226$ & $0.541$ & $1.477$ & $1.968$ & $49.122$ & $49.871$ & $0$ & $48.202$ & $1.782$\\ \hline$\mathcal{C}_{17}-\mathcal{D}_{3}-\mathcal{N}_{5}$ & $0.307$ & $0.02226$ & $0.523$ & $1.460$ & $1.962$ & $49.124$ & $49.873$ & $0$ & $48.184$ & $4.727$\\ \hline$\mathcal{C}_{17}-\mathcal{D}_{3}-\mathcal{N}_{3}$ & $0.307$ & $0.02229$ & $0.513$ & $1.280$ & $1.907$ & $49.226$ & $49.973$ & $0$ & $47.910$ & $9.510$\\ \hline$\mathcal{C}_{17}-\mathcal{D}_{3}-\mathcal{N}_{1}$ & $0.307$ & $0.02226$ & $0.522$ & $1.399$ & $1.796$ & $49.133$ & $49.881$ & $0$ & $46.164$ & $5.389$\\ \hline$\mathcal{C}_{17}-\mathcal{D}_{1}-\mathcal{N}_{4}$ & $0.309$ & $0.02230$ & $0.541$ & $1.717$ & $0.708$ & $49.122$ & $49.870$ & $0$ & $26.812$ & $4.001$\\ \hline$\mathcal{C}_{17}-\mathcal{D}_{1}-\mathcal{N}_{5}$ & $0.307$ & $0.02226$ & $0.541$ & $1.421$ & $1.679$ & $49.123$ & $49.871$ & $0$ & $43.148$ & $2.143$\\ \hline$\mathcal{C}_{17}-\mathcal{D}_{1}-\mathcal{N}_{1}$ & $0.307$ & $0.02226$ & $0.541$ & $1.477$ & $1.968$ & $49.122$ & $49.871$ & $0$ & $48.202$ & $1.787$\\ \hline$\mathcal{C}_{7}-\mathcal{D}_{1}-\mathcal{N}_{4}$ & $0.307$ & $0.02264$ & $0.491$ & $1.438$ & $1.717$ & $49.122$ & $49.871$ & $0$ & $44.255$ & $14.152$\\ \hline$\mathcal{C}_{7}-\mathcal{D}_{1}-\mathcal{N}_{3}$ & $0.309$ & $0.02264$ & $0.491$ & $1.330$ & $1.358$ & $49.121$ & $49.870$ & $0$ & $29.976$ & $15.528$\\ \hline$\mathcal{C}_{7}-\mathcal{D}_{1}-\mathcal{N}_{1}$ & $0.307$ & $0.02263$ & $0.491$ & $1.454$ & $1.770$ & $49.121$ & $49.870$ & $0$ & $45.573$ & $14.009$\\ \hline$\mathcal{C}_{8}-\mathcal{D}_{2}-\mathcal{N}_{4}$ & $0.307$ & $0.02286$ & $0.526$ & $1.457$ & $1.795$ & $49.121$ & $49.870$ & $0$ & $46.099$ & $4.999$\\ \hline$\mathcal{C}_{8}-\mathcal{D}_{2}-\mathcal{N}_{5}$ & $0.311$ & $0.02291$ & $0.527$ & $1.243$ & $1.215$ & $49.118$ & $49.867$ & $0$ & $23.251$ & $8.513$\\ \hline$\mathcal{C}_{8}-\mathcal{D}_{2}-\mathcal{N}_{3}$ & $0.308$ & $0.02286$ & $0.527$ & $1.351$ & $1.384$ & $49.115$ & $49.864$ & $0$ & $31.183$ & $5.974$\\ \hline$\mathcal{C}_{8}-\mathcal{D}_{2}-\mathcal{N}_{1}$ & $0.308$ & $0.02286$ & $0.527$ & $1.408$ & $1.551$ & $49.118$ & $49.867$ & $0$ & $38.573$ & $5.293$\\ \hline$\mathcal{C}_{15}-\mathcal{D}_{3}-\mathcal{N}_{5}$ & $0.307$ & $0.02226$ & $0.523$ & $1.460$ & $1.962$ & $49.124$ & $49.873$ & $0$ & $48.184$ & $4.727$\\ \hline$\mathcal{C}_{15}-\mathcal{D}_{3}-\mathcal{N}_{3}$ & $0.307$ & $0.02229$ & $0.513$ & $1.280$ & $1.907$ & $49.226$ & $49.973$ & $0$ & $47.910$ & $9.510$\\ \hline$\mathcal{C}_{15}-\mathcal{D}_{3}-\mathcal{N}_{1}$ & $0.307$ & $0.02226$ & $0.522$ & $1.399$ & $1.796$ & $49.133$ & $49.881$ & $0$ & $46.164$ & $5.389$\\ \hline$\mathcal{C}_{15}-\mathcal{D}_{1}-\mathcal{N}_{3}$ & $0.307$ & $0.02226$ & $0.540$ & $1.442$ & $1.816$ & $49.123$ & $49.872$ & $0$ & $46.548$ & $1.985$\\ \hline$\mathcal{C}_{15}-\mathcal{D}_{1}-\mathcal{N}_{1}$ & $0.307$ & $0.02226$ & $0.541$ & $1.477$ & $1.968$ & $49.122$ & $49.871$ & $0$ & $48.202$ & $1.786$\\ \hline$\mathcal{C}_{6}-\mathcal{D}_{4}-\mathcal{N}_{4}$ & $0.307$ & $0.02162$ & $0.543$ & $1.525$ & $0.263$ & $49.116$ & $49.865$ & $0$ & $44.820$ & $2.553$\\ \hline$\mathcal{C}_{6}-\mathcal{D}_{4}-\mathcal{N}_{5}$ & $0.307$ & $0.02160$ & $0.542$ & $1.525$ & $0.041$ & $49.120$ & $49.868$ & $0$ & $48.196$ & $2.707$\\ \hline$\mathcal{C}_{6}-\mathcal{D}_{4}-\mathcal{N}_{3}$ & $0.307$ & $0.02188$ & $0.553$ & $1.626$ & $0.178$ & $49.105$ & $49.853$ & $0$ & $46.653$ & $1.526$\\ \hline$\mathcal{C}_{6}-\mathcal{D}_{4}-\mathcal{N}_{2}$ & $0.307$ & $0.02164$ & $0.544$ & $1.489$ & $0.135$ & $49.114$ & $49.863$ & $0$ & $47.359$ & $2.412$\\ \hline$\mathcal{C}_{6}-\mathcal{D}_{4}-\mathcal{N}_{1}$ & $0.307$ & $0.02166$ & $0.545$ & $1.594$ & $0.249$ & $49.114$ & $49.863$ & $0$ & $45.183$ & $2.556$\\ \hline$\mathcal{C}_{6}-\mathcal{D}_{1}-\mathcal{N}_{3}$ & $0.308$ & $0.02138$ & $0.454$ & $1.614$ & $0.215$ & $49.023$ & $49.773$ & $0$ & $45.867$ & $32.410$\\ \hline$\mathcal{C}_{6}-\mathcal{D}_{1}-\mathcal{N}_{1}$ & $0.307$ & $0.02132$ & $0.448$ & $1.525$ & $1.894$ & $49.083$ & $49.832$ & $0$ & $47.692$ & $35.382$\\ \hline$\mathcal{C}_{13}-\mathcal{D}_{4}-\mathcal{N}_{4}$ & $0.307$ & $0.02163$ & $0.543$ & $1.525$ & $0.263$ & $49.116$ & $49.865$ & $0$ & $44.823$ & $2.493$\\ \hline$\mathcal{C}_{13}-\mathcal{D}_{4}-\mathcal{N}_{5}$ & $0.307$ & $0.02161$ & $0.542$ & $1.525$ & $0.041$ & $49.120$ & $49.868$ & $0$ & $48.196$ & $2.645$\\ \hline$\mathcal{C}_{13}-\mathcal{D}_{4}-\mathcal{N}_{3}$ & $0.307$ & $0.02188$ & $0.554$ & $1.626$ & $0.178$ & $49.105$ & $49.854$ & $0$ & $46.655$ & $1.490$\\ \hline$\mathcal{C}_{13}-\mathcal{D}_{4}-\mathcal{N}_{2}$ & $0.307$ & $0.02165$ & $0.544$ & $1.489$ & $0.134$ & $49.114$ & $49.863$ & $0$ & $47.359$ & $2.353$\\ \hline$\mathcal{C}_{13}-\mathcal{D}_{4}-\mathcal{N}_{1}$ & $0.307$ & $0.02167$ & $0.545$ & $1.594$ & $0.248$ & $49.114$ & $49.863$ & $0$ & $45.186$ & $2.499$\\ \hline$\mathcal{C}_{13}-\mathcal{D}_{3}-\mathcal{N}_{5}$ & $0.307$ & $0.02221$ & $0.499$ & $1.503$ & $0.070$ & $49.121$ & $49.870$ & $0$ & $48.008$ & $10.886$\\ \hline$\mathcal{C}_{13}-\mathcal{D}_{3}-\mathcal{N}_{3}$ & $0.307$ & $0.02222$ & $0.498$ & $1.446$ & $0.023$ & $49.127$ & $49.876$ & $0$ & $48.233$ & $11.215$\\ \hline$\mathcal{C}_{13}-\mathcal{D}_{3}-\mathcal{N}_{1}$ & $0.307$ & $0.02221$ & $0.499$ & $1.475$ & $1.972$ & $49.122$ & $49.871$ & $0$ & $48.215$ & $10.971$\\ \hline$\mathcal{C}_{14}-\mathcal{D}_{1}-\mathcal{N}_{5}$ & $0.309$ & $0.02129$ & $0.446$ & $1.695$ & $0.637$ & $49.110$ & $49.858$ & $0$ & $30.194$ & $38.268$\\ \hline$\mathcal{C}_{14}-\mathcal{D}_{1}-\mathcal{N}_{3}$ & $0.308$ & $0.02138$ & $0.454$ & $1.614$ & $0.215$ & $49.024$ & $49.774$ & $0$ & $45.868$ & $32.361$\\ \hline$\mathcal{C}_{14}-\mathcal{D}_{1}-\mathcal{N}_{1}$ & $0.307$ & $0.02132$ & $0.448$ & $1.525$ & $1.894$ & $49.083$ & $49.832$ & $0$ & $47.691$ & $35.329$\\ \hline$\mathcal{C}_{4}-\mathcal{D}_{4}-\mathcal{N}_{4}$ & $0.307$ & $0.02166$ & $0.544$ & $1.524$ & $0.263$ & $49.116$ & $49.865$ & $0$ & $44.834$ & $2.222$\\ \hline$\mathcal{C}_{4}-\mathcal{D}_{4}-\mathcal{N}_{5}$ & $0.307$ & $0.02164$ & $0.544$ & $1.525$ & $0.041$ & $49.120$ & $49.868$ & $0$ & $48.195$ & $2.365$\\ \hline$\mathcal{C}_{4}-\mathcal{D}_{4}-\mathcal{N}_{3}$ & $0.307$ & $0.02192$ & $0.555$ & $1.626$ & $0.178$ & $49.108$ & $49.857$ & $0$ & $46.662$ & $1.341$\\ \hline$\mathcal{C}_{4}-\mathcal{D}_{4}-\mathcal{N}_{2}$ & $0.307$ & $0.02168$ & $0.545$ & $1.489$ & $0.134$ & $49.115$ & $49.863$ & $0$ & $47.361$ & $2.092$\\ \hline$\mathcal{C}_{4}-\mathcal{D}_{4}-\mathcal{N}_{1}$ & $0.307$ & $0.02170$ & $0.546$ & $1.594$ & $0.248$ & $49.115$ & $49.864$ & $0$ & $45.198$ & $2.247$\\ \hline$\mathcal{C}_{5}-\mathcal{D}_{4}-\mathcal{N}_{4}$ & $0.309$ & $0.02271$ & $0.535$ & $1.692$ & $0.725$ & $49.114$ & $49.863$ & $0$ & $26.006$ & $4.717$\\ \hline$\mathcal{C}_{5}-\mathcal{D}_{4}-\mathcal{N}_{5}$ & $0.308$ & $0.02270$ & $0.535$ & $1.640$ & $0.480$ & $49.125$ & $49.874$ & $0$ & $37.318$ & $3.791$\\ \hline$\mathcal{C}_{5}-\mathcal{D}_{4}-\mathcal{N}_{3}$ & $0.309$ & $0.02270$ & $0.537$ & $1.766$ & $0.625$ & $49.142$ & $49.890$ & $0$ & $30.754$ & $6.175$\\ \hline$\mathcal{C}_{5}-\mathcal{D}_{4}-\mathcal{N}_{2}$ & $0.308$ & $0.02269$ & $0.535$ & $1.604$ & $0.550$ & $49.118$ & $49.866$ & $0$ & $34.253$ & $3.358$\\ \hline$\mathcal{C}_{5}-\mathcal{D}_{4}-\mathcal{N}_{1}$ & $0.310$ & $0.02273$ & $0.536$ & $1.778$ & $0.743$ & $49.134$ & $49.882$ & $0$ & $25.188$ & $6.812$\\ \hline$\mathcal{C}_{5}-\mathcal{D}_{2}-\mathcal{N}_{4}$ & $0.307$ & $0.02286$ & $0.526$ & $1.457$ & $1.795$ & $49.121$ & $49.870$ & $0$ & $46.101$ & $4.982$\\ \hline$\mathcal{C}_{5}-\mathcal{D}_{2}-\mathcal{N}_{5}$ & $0.311$ & $0.02291$ & $0.527$ & $1.243$ & $1.215$ & $49.118$ & $49.867$ & $0$ & $23.252$ & $8.495$\\ \hline$\mathcal{C}_{5}-\mathcal{D}_{2}-\mathcal{N}_{3}$ & $0.308$ & $0.02286$ & $0.527$ & $1.351$ & $1.384$ & $49.115$ & $49.864$ & $0$ & $31.184$ & $5.957$\\ \hline$\mathcal{C}_{5}-\mathcal{D}_{2}-\mathcal{N}_{1}$ & $0.308$ & $0.02285$ & $0.527$ & $1.408$ & $1.551$ & $49.118$ & $49.867$ & $0$ & $38.574$ & $5.276$\\ \hline$\mathcal{C}_{5}-\mathcal{D}_{1}-\mathcal{N}_{4}$ & $0.307$ & $0.02134$ & $0.450$ & $1.430$ & $1.942$ & $49.056$ & $49.806$ & $0$ & $48.064$ & $34.150$\\ \hline$\mathcal{C}_{5}-\mathcal{D}_{1}-\mathcal{N}_{5}$ & $0.309$ & $0.02129$ & $0.446$ & $1.695$ & $0.637$ & $49.109$ & $49.858$ & $0$ & $30.195$ & $38.324$\\ \hline$\mathcal{C}_{5}-\mathcal{D}_{1}-\mathcal{N}_{3}$ & $0.308$ & $0.02138$ & $0.454$ & $1.614$ & $0.215$ & $49.023$ & $49.773$ & $0$ & $45.867$ & $32.411$\\ \hline$\mathcal{C}_{5}-\mathcal{D}_{1}-\mathcal{N}_{2}$ & $0.308$ & $0.02132$ & $0.449$ & $1.563$ & $0.483$ & $49.063$ & $49.812$ & $0$ & $37.185$ & $34.692$\\ \hline$\mathcal{C}_{5}-\mathcal{D}_{1}-\mathcal{N}_{1}$ & $0.307$ & $0.02132$ & $0.448$ & $1.525$ & $1.894$ & $49.083$ & $49.832$ & $0$ & $47.692$ & $35.383$\\ \hline$\mathcal{C}_{12}-\mathcal{D}_{4}-\mathcal{N}_{5}$ & $0.308$ & $0.02270$ & $0.535$ & $1.640$ & $0.480$ & $49.125$ & $49.873$ & $0$ & $37.316$ & $3.798$\\ \hline$\mathcal{C}_{12}-\mathcal{D}_{4}-\mathcal{N}_{3}$ & $0.309$ & $0.02270$ & $0.537$ & $1.766$ & $0.625$ & $49.142$ & $49.891$ & $0$ & $30.752$ & $6.182$\\ \hline$\mathcal{C}_{12}-\mathcal{D}_{4}-\mathcal{N}_{2}$ & $0.308$ & $0.02269$ & $0.535$ & $1.604$ & $0.550$ & $49.117$ & $49.866$ & $0$ & $34.251$ & $3.365$\\ \hline$\mathcal{C}_{12}-\mathcal{D}_{4}-\mathcal{N}_{1}$ & $0.310$ & $0.02273$ & $0.536$ & $1.778$ & $0.743$ & $49.133$ & $49.882$ & $0$ & $25.185$ & $6.819$\\ \hline$\mathcal{C}_{2}-\mathcal{D}_{4}-\mathcal{N}_{4}$ & $0.307$ & $0.02162$ & $0.543$ & $1.525$ & $0.263$ & $49.116$ & $49.865$ & $0$ & $44.822$ & $2.514$\\ \hline$\mathcal{C}_{2}-\mathcal{D}_{4}-\mathcal{N}_{5}$ & $0.307$ & $0.02161$ & $0.542$ & $1.525$ & $0.041$ & $49.120$ & $49.868$ & $0$ & $48.196$ & $2.667$\\ \hline$\mathcal{C}_{2}-\mathcal{D}_{4}-\mathcal{N}_{3}$ & $0.307$ & $0.02188$ & $0.554$ & $1.626$ & $0.178$ & $49.105$ & $49.854$ & $0$ & $46.654$ & $1.503$\\ \hline$\mathcal{C}_{2}-\mathcal{D}_{4}-\mathcal{N}_{2}$ & $0.307$ & $0.02165$ & $0.544$ & $1.489$ & $0.134$ & $49.114$ & $49.863$ & $0$ & $47.359$ & $2.374$\\ \hline$\mathcal{C}_{2}-\mathcal{D}_{4}-\mathcal{N}_{1}$ & $0.307$ & $0.02166$ & $0.545$ & $1.594$ & $0.248$ & $49.114$ & $49.863$ & $0$ & $45.185$ & $2.519$\\ \hline$\mathcal{C}_{2}-\mathcal{D}_{1}-\mathcal{N}_{4}$ & $0.307$ & $0.02264$ & $0.491$ & $1.438$ & $1.717$ & $49.122$ & $49.871$ & $0$ & $44.255$ & $14.151$\\ \hline$\mathcal{C}_{2}-\mathcal{D}_{1}-\mathcal{N}_{3}$ & $0.309$ & $0.02264$ & $0.491$ & $1.330$ & $1.358$ & $49.121$ & $49.870$ & $0$ & $29.976$ & $15.528$\\ \hline$\mathcal{C}_{2}-\mathcal{D}_{1}-\mathcal{N}_{1}$ & $0.307$ & $0.02263$ & $0.491$ & $1.454$ & $1.770$ & $49.121$ & $49.870$ & $0$ & $45.573$ & $14.009$\\ \hline$\mathcal{C}_{3}-\mathcal{D}_{1}-\mathcal{N}_{4}$ & $0.307$ & $0.02134$ & $0.450$ & $1.430$ & $1.942$ & $49.056$ & $49.806$ & $0$ & $48.063$ & $34.080$\\ \hline$\mathcal{C}_{3}-\mathcal{D}_{1}-\mathcal{N}_{3}$ & $0.308$ & $0.02138$ & $0.454$ & $1.614$ & $0.215$ & $49.024$ & $49.774$ & $0$ & $45.868$ & $32.344$\\ \hline$\mathcal{C}_{3}-\mathcal{D}_{1}-\mathcal{N}_{1}$ & $0.307$ & $0.02132$ & $0.448$ & $1.525$ & $1.894$ & $49.083$ & $49.832$ & $0$ & $47.691$ & $35.310$\\ \hline$\mathcal{C}_{11}-\mathcal{D}_{3}-\mathcal{N}_{5}$ & $0.307$ & $0.02226$ & $0.523$ & $1.460$ & $1.962$ & $49.124$ & $49.873$ & $0$ & $48.184$ & $4.727$\\ \hline$\mathcal{C}_{11}-\mathcal{D}_{3}-\mathcal{N}_{3}$ & $0.307$ & $0.02229$ & $0.513$ & $1.280$ & $1.907$ & $49.226$ & $49.973$ & $0$ & $47.910$ & $9.511$\\ \hline$\mathcal{C}_{11}-\mathcal{D}_{3}-\mathcal{N}_{1}$ & $0.307$ & $0.02226$ & $0.522$ & $1.399$ & $1.796$ & $49.133$ & $49.881$ & $0$ & $46.164$ & $5.389$\\ \hline$\mathcal{C}_{11}-\mathcal{D}_{1}-\mathcal{N}_{4}$ & $0.309$ & $0.02230$ & $0.541$ & $1.717$ & $0.708$ & $49.122$ & $49.870$ & $0$ & $26.814$ & $4.000$\\ \hline$\mathcal{C}_{11}-\mathcal{D}_{1}-\mathcal{N}_{5}$ & $0.307$ & $0.02226$ & $0.541$ & $1.421$ & $1.678$ & $49.123$ & $49.871$ & $0$ & $43.147$ & $2.143$\\ \hline$\mathcal{C}_{11}-\mathcal{D}_{1}-\mathcal{N}_{3}$ & $0.307$ & $0.02226$ & $0.540$ & $1.442$ & $1.816$ & $49.123$ & $49.872$ & $0$ & $46.547$ & $1.985$\\ \hline$\mathcal{C}_{11}-\mathcal{D}_{1}-\mathcal{N}_{1}$ & $0.307$ & $0.02226$ & $0.541$ & $1.477$ & $1.968$ & $49.122$ & $49.871$ & $0$ & $48.202$ & $1.786$\\ \hline$\mathcal{C}_{1}-\mathcal{D}_{4}-\mathcal{N}_{4}$ & $0.309$ & $0.02271$ & $0.535$ & $1.692$ & $0.725$ & $49.115$ & $49.863$ & $0$ & $26.005$ & $4.723$\\ \hline$\mathcal{C}_{1}-\mathcal{D}_{4}-\mathcal{N}_{5}$ & $0.308$ & $0.02270$ & $0.535$ & $1.640$ & $0.480$ & $49.125$ & $49.873$ & $0$ & $37.316$ & $3.797$\\ \hline$\mathcal{C}_{1}-\mathcal{D}_{4}-\mathcal{N}_{3}$ & $0.309$ & $0.02270$ & $0.537$ & $1.766$ & $0.625$ & $49.142$ & $49.891$ & $0$ & $30.752$ & $6.181$\\ \hline$\mathcal{C}_{1}-\mathcal{D}_{4}-\mathcal{N}_{2}$ & $0.308$ & $0.02269$ & $0.535$ & $1.604$ & $0.550$ & $49.118$ & $49.866$ & $0$ & $34.252$ & $3.363$\\ \hline$\mathcal{C}_{1}-\mathcal{D}_{4}-\mathcal{N}_{1}$ & $0.310$ & $0.02273$ & $0.536$ & $1.778$ & $0.743$ & $49.133$ & $49.881$ & $0$ & $25.185$ & $6.818$\\ \hline

\multicolumn{11}{|c|}{Seesaw mechanism without gCP (IO) ($N^{c}\sim \mathbf{2}$)} \\ \hline
Model & $\sin^2\theta_{12}$ &$\sin^2\theta_{13}$ &$\sin^2\theta_{23}$&$\delta_{CP}/\pi$ & $\phi/\pi$ & $m_1$/meV & $m_2$/meV & $m_3$/meV & $m_{\beta\beta}$/meV & $\chi^{2}_{\text{min}}$ \\ \hline
$\mathcal{C}_{20}-\mathcal{D}_{4}-\mathcal{N}_{3}$ & $0.307$ & $0.02146$ & $0.470$ & $1.561$ & $0.041$ & $49.124$ & $49.873$ & $0$ & $48.210$ & $23.849$\\ \hline$\mathcal{C}_{10}-\mathcal{D}_{4}-\mathcal{N}_{3}$ & $0.307$ & $0.02147$ & $0.470$ & $1.561$ & $0.041$ & $49.120$ & $49.869$ & $0$ & $48.205$ & $23.730$\\ \hline$\mathcal{C}_{10}-\mathcal{D}_{2}-\mathcal{N}_{5}$ & $0.310$ & $0.02223$ & $0.569$ & $1.260$ & $1.234$ & $49.120$ & $49.868$ & $0$ & $24.122$ & $3.232$\\ \hline$\mathcal{C}_{10}-\mathcal{D}_{2}-\mathcal{N}_{1}$ & $0.307$ & $0.02222$ & $0.568$ & $1.513$ & $1.581$ & $49.121$ & $49.870$ & $0$ & $39.770$ & $0.001$\\ \hline$\mathcal{C}_{9}-\mathcal{D}_{4}-\mathcal{N}_{3}$ & $0.307$ & $0.02101$ & $0.431$ & $1.496$ & $0.053$ & $49.120$ & $49.868$ & $0$ & $48.169$ & $47.133$\\ \hline$\mathcal{C}_{16}-\mathcal{D}_{3}-\mathcal{N}_{2}$ & $0.333$ & $0.02256$ & $0.521$ & $1.786$ & $0.964$ & $49.097$ & $49.846$ & $0$ & $15.977$ & $14.108$\\ \hline$\mathcal{C}_{17}-\mathcal{D}_{3}-\mathcal{N}_{2}$ & $0.333$ & $0.02256$ & $0.521$ & $1.786$ & $0.964$ & $49.097$ & $49.846$ & $0$ & $15.993$ & $14.031$\\ \hline$\mathcal{C}_{17}-\mathcal{D}_{1}-\mathcal{N}_{3}$ & $0.307$ & $0.02223$ & $0.508$ & $1.681$ & $0.002$ & $49.084$ & $49.833$ & $0$ & $48.218$ & $9.581$\\ \hline$\mathcal{C}_{15}-\mathcal{D}_{3}-\mathcal{N}_{2}$ & $0.333$ & $0.02256$ & $0.521$ & $1.786$ & $0.964$ & $49.097$ & $49.846$ & $0$ & $15.993$ & $14.031$\\ \hline$\mathcal{C}_{15}-\mathcal{D}_{1}-\mathcal{N}_{4}$ & $0.308$ & $0.02228$ & $0.537$ & $1.610$ & $0.727$ & $49.120$ & $49.868$ & $0$ & $26.019$ & $2.645$\\ \hline$\mathcal{C}_{15}-\mathcal{D}_{1}-\mathcal{N}_{5}$ & $0.306$ & $0.02220$ & $0.493$ & $1.275$ & $0.129$ & $49.098$ & $49.847$ & $0$ & $47.388$ & $15.399$\\ \hline$\mathcal{C}_{6}-\mathcal{D}_{1}-\mathcal{N}_{4}$ & $0.307$ & $0.02219$ & $0.562$ & $1.773$ & $1.809$ & $49.122$ & $49.871$ & $0$ & $46.416$ & $3.791$\\ \hline$\mathcal{C}_{6}-\mathcal{D}_{1}-\mathcal{N}_{5}$ & $0.306$ & $0.02220$ & $0.562$ & $1.358$ & $0.580$ & $49.121$ & $49.870$ & $0$ & $32.950$ & $1.290$\\ \hline$\mathcal{C}_{6}-\mathcal{D}_{1}-\mathcal{N}_{2}$ & $0.306$ & $0.02221$ & $0.563$ & $1.336$ & $0.401$ & $49.122$ & $49.871$ & $0$ & $40.456$ & $1.626$\\ \hline$\mathcal{C}_{14}-\mathcal{D}_{1}-\mathcal{N}_{4}$ & $0.307$ & $0.02219$ & $0.559$ & $1.770$ & $1.812$ & $49.123$ & $49.871$ & $0$ & $46.468$ & $3.778$\\ \hline$\mathcal{C}_{14}-\mathcal{D}_{1}-\mathcal{N}_{2}$ & $0.306$ & $0.02221$ & $0.562$ & $1.337$ & $0.402$ & $49.122$ & $49.871$ & $0$ & $40.448$ & $1.624$\\ \hline$\mathcal{C}_{12}-\mathcal{D}_{4}-\mathcal{N}_{4}$ & $0.306$ & $0.02229$ & $0.563$ & $1.448$ & $0.753$ & $49.122$ & $49.871$ & $0$ & $24.961$ & $0.302$\\ \hline$\mathcal{C}_{3}-\mathcal{D}_{1}-\mathcal{N}_{5}$ & $0.306$ & $0.02220$ & $0.562$ & $1.358$ & $0.580$ & $49.122$ & $49.871$ & $0$ & $32.948$ & $1.288$\\ \hline$\mathcal{C}_{3}-\mathcal{D}_{1}-\mathcal{N}_{2}$ & $0.306$ & $0.02221$ & $0.567$ & $1.330$ & $0.398$ & $49.122$ & $49.871$ & $0$ & $40.571$ & $1.682$\\ \hline$\mathcal{C}_{11}-\mathcal{D}_{3}-\mathcal{N}_{2}$ & $0.333$ & $0.02256$ & $0.521$ & $1.786$ & $0.964$ & $49.097$ & $49.846$ & $0$ & $15.993$ & $14.034$\\ \hline

\end{longtable}
\end{landscape}
\end{small}

\begin{table}[ht!]
 \centering \resizebox{1.0\textwidth}{!}{
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|} \hline \hline
\multicolumn{11}{|c|}{Seesaw mechanism with/without gCP (NO) ($N^{c}\sim \mathbf{1}\oplus \mathbf{1}'$)} \\ \hline
  Model & $\sin^2\theta_{12}$ &$\sin^2\theta_{13}$ &$\sin^2\theta_{23}$&$\delta_{CP}/\pi$ & $\phi/\pi$ & $m_1$/meV & $m_2$/meV & $m_3$/meV & $m_{\beta\beta}$/meV & $\chi^{2}_{\text{min}}$\\ \hline
$\mathcal{C}_{9}-\mathfrak{D}_{8}-\mathfrak{N}_{13}$ & $0.313$ & $0.02225$ & $0.460$ & $1.889$ & $1.795$ & $0$ & $8.608$ & $50.045$ & $3.083$ & $7.991$\\ \hline$\mathcal{C}_{17}-\mathfrak{D}_{8}-\mathfrak{N}_{13}$ & $0.313$ & $0.02225$ & $0.460$ & $1.889$ & $1.795$ & $0$ & $8.608$ & $50.045$ & $3.082$ & $7.990$\\ \hline$\mathcal{C}_{8}-\mathfrak{D}_{8}-\mathfrak{N}_{13}$ & $0.313$ & $0.02225$ & $0.460$ & $1.889$ & $1.795$ & $0$ & $8.608$ & $50.045$ & $3.081$ & $7.985$\\ \hline$\mathcal{C}_{2}-\mathfrak{D}_{9}-\mathfrak{N}_{12}$ & $0.303$ & $0.02227$ & $0.455$ & $1.406$ & $0.827$ & $0$ & $8.608$ & $50.044$ & $3.186$ & $0.409$\\ \hline$\mathcal{C}_{2}-\mathfrak{D}_{9}-\mathfrak{N}_{11}$ & $0.301$ & $0.02229$ & $0.456$ & $1.404$ & $0.866$ & $0$ & $8.608$ & $50.042$ & $3.256$ & $0.552$\\ \hline$\mathcal{C}_{2}-\mathfrak{D}_{9}-\mathfrak{N}_{10}$ & $0.303$ & $0.02227$ & $0.455$ & $1.405$ & $0.831$ & $0$ & $8.608$ & $50.044$ & $3.195$ & $0.421$\\ \hline$\mathcal{C}_{3}-\mathfrak{D}_{9}-\mathfrak{N}_{12}$ & $0.303$ & $0.02227$ & $0.455$ & $1.406$ & $0.827$ & $0$ & $8.608$ & $50.044$ & $3.187$ & $0.407$\\ \hline$\mathcal{C}_{3}-\mathfrak{D}_{9}-\mathfrak{N}_{11}$ & $0.301$ & $0.02228$ & $0.456$ & $1.404$ & $0.866$ & $0$ & $8.608$ & $50.042$ & $3.257$ & $0.550$\\ \hline$\mathcal{C}_{3}-\mathfrak{D}_{9}-\mathfrak{N}_{10}$ & $0.303$ & $0.02227$ & $0.455$ & $1.405$ & $0.831$ & $0$ & $8.608$ & $50.044$ & $3.195$ & $0.419$\\ \hline$\mathcal{C}_{3}-\mathfrak{D}_{8}-\mathfrak{N}_{13}$ & $0.313$ & $0.02225$ & $0.460$ & $1.889$ & $1.795$ & $0$ & $8.608$ & $50.045$ & $3.082$ & $7.987$\\ \hline$\mathcal{C}_{11}-\mathfrak{D}_{9}-\mathfrak{N}_{12}$ & $0.303$ & $0.02227$ & $0.455$ & $1.406$ & $0.827$ & $0$ & $8.608$ & $50.044$ & $3.188$ & $0.403$\\ \hline$\mathcal{C}_{11}-\mathfrak{D}_{9}-\mathfrak{N}_{11}$ & $0.302$ & $0.02228$ & $0.456$ & $1.404$ & $0.866$ & $0$ & $8.608$ & $50.042$ & $3.258$ & $0.543$\\ \hline$\mathcal{C}_{11}-\mathfrak{D}_{9}-\mathfrak{N}_{10}$ & $0.303$ & $0.02227$ & $0.455$ & $1.406$ & $0.831$ & $0$ & $8.608$ & $50.044$ & $3.196$ & $0.415$\\ \hline$\mathcal{C}_{1}-\mathfrak{D}_{9}-\mathfrak{N}_{12}$ & $0.303$ & $0.02227$ & $0.455$ & $1.406$ & $0.827$ & $0$ & $8.608$ & $50.044$ & $3.187$ & $0.406$\\ \hline$\mathcal{C}_{1}-\mathfrak{D}_{9}-\mathfrak{N}_{11}$ & $0.301$ & $0.02228$ & $0.456$ & $1.404$ & $0.866$ & $0$ & $8.608$ & $50.042$ & $3.257$ & $0.548$\\ \hline$\mathcal{C}_{1}-\mathfrak{D}_{9}-\mathfrak{N}_{10}$ & $0.303$ & $0.02227$ & $0.455$ & $1.406$ & $0.831$ & $0$ & $8.608$ & $50.044$ & $3.195$ & $0.418$\\ \hline
\multicolumn{11}{|c|}{Seesaw mechanism without gCP (NO) ($N^{c}\sim \mathbf{1}\oplus \mathbf{1}'$)} \\ \hline
  Model & $\sin^2\theta_{12}$ &$\sin^2\theta_{13}$ &$\sin^2\theta_{23}$&$\delta_{CP}/\pi$ & $\phi/\pi$ & $m_1$/meV & $m_2$/meV & $m_3$/meV & $m_{\beta\beta}$/meV & $\chi^{2}_{\text{min}}$\\ \hline
$\mathcal{C}_{2}-\mathfrak{D}_{10}-\mathfrak{N}_{8}$ & $0.305$ & $0.02225$ & $0.455$ & $1.166$ & $0.260$ & $0$ & $8.608$ & $50.041$ & $2.494$ & $0.808$\\ \hline$\mathcal{C}_{2}-\mathfrak{D}_{10}-\mathfrak{N}_{9}$ & $0.305$ & $0.02225$ & $0.455$ & $1.166$ & $0.260$ & $0$ & $8.608$ & $50.041$ & $2.494$ & $0.808$\\ \hline$\mathcal{C}_{2}-\mathfrak{D}_{10}-\mathfrak{N}_{7}$ & $0.305$ & $0.02225$ & $0.455$ & $1.166$ & $0.260$ & $0$ & $8.608$ & $50.041$ & $2.495$ & $0.808$\\ \hline$\mathcal{C}_{2}-\mathfrak{D}_{10}-\mathfrak{N}_{6}$ & $0.314$ & $0.02224$ & $0.451$ & $1.110$ & $0.328$ & $0$ & $8.608$ & $50.024$ & $2.708$ & $2.015$\\ \hline$\mathcal{C}_{2}-\mathfrak{D}_{10}-\mathfrak{N}_{5}$ & $0.299$ & $0.02228$ & $0.443$ & $1.830$ & $0.802$ & $0$ & $8.608$ & $50.042$ & $2.876$ & $7.242$\\ \hline$\mathcal{C}_{3}-\mathfrak{D}_{10}-\mathfrak{N}_{8}$ & $0.305$ & $0.02225$ & $0.455$ & $1.166$ & $0.259$ & $0$ & $8.608$ & $50.041$ & $2.495$ & $0.806$\\ \hline$\mathcal{C}_{3}-\mathfrak{D}_{10}-\mathfrak{N}_{9}$ & $0.305$ & $0.02225$ & $0.455$ & $1.166$ & $0.259$ & $0$ & $8.608$ & $50.041$ & $2.495$ & $0.806$\\ \hline$\mathcal{C}_{3}-\mathfrak{D}_{10}-\mathfrak{N}_{7}$ & $0.314$ & $0.02223$ & $0.450$ & $1.110$ & $0.328$ & $0$ & $8.608$ & $50.032$ & $2.704$ & $2.005$\\ \hline$\mathcal{C}_{3}-\mathfrak{D}_{10}-\mathfrak{N}_{6}$ & $0.305$ & $0.02225$ & $0.455$ & $1.166$ & $0.259$ & $0$ & $8.608$ & $50.041$ & $2.495$ & $0.806$\\ \hline$\mathcal{C}_{3}-\mathfrak{D}_{10}-\mathfrak{N}_{5}$ & $0.305$ & $0.02225$ & $0.455$ & $1.166$ & $0.259$ & $0$ & $8.608$ & $50.041$ & $2.495$ & $0.806$\\ \hline$\mathcal{C}_{11}-\mathfrak{D}_{10}-\mathfrak{N}_{8}$ & $0.299$ & $0.02228$ & $0.443$ & $1.830$ & $0.802$ & $0$ & $8.608$ & $50.042$ & $2.875$ & $7.243$\\ \hline$\mathcal{C}_{11}-\mathfrak{D}_{10}-\mathfrak{N}_{9}$ & $0.305$ & $0.02225$ & $0.455$ & $1.166$ & $0.260$ & $0$ & $8.608$ & $50.040$ & $2.495$ & $0.811$\\ \hline$\mathcal{C}_{11}-\mathfrak{D}_{10}-\mathfrak{N}_{7}$ & $0.299$ & $0.02228$ & $0.443$ & $1.830$ & $0.802$ & $0$ & $8.608$ & $50.042$ & $2.875$ & $7.243$\\ \hline$\mathcal{C}_{11}-\mathfrak{D}_{10}-\mathfrak{N}_{6}$ & $0.299$ & $0.02228$ & $0.443$ & $1.830$ & $0.802$ & $0$ & $8.608$ & $50.042$ & $2.875$ & $7.243$\\ \hline$\mathcal{C}_{11}-\mathfrak{D}_{10}-\mathfrak{N}_{5}$ & $0.299$ & $0.02228$ & $0.443$ & $1.830$ & $0.802$ & $0$ & $8.608$ & $50.042$ & $2.875$ & $7.243$\\ \hline$\mathcal{C}_{1}-\mathfrak{D}_{10}-\mathfrak{N}_{8}$ & $0.305$ & $0.02225$ & $0.455$ & $1.166$ & $0.260$ & $0$ & $8.608$ & $50.040$ & $2.495$ & $0.808$\\ \hline$\mathcal{C}_{1}-\mathfrak{D}_{10}-\mathfrak{N}_{9}$ & $0.305$ & $0.02225$ & $0.455$ & $1.166$ & $0.260$ & $0$ & $8.608$ & $50.041$ & $2.495$ & $0.808$\\ \hline$\mathcal{C}_{1}-\mathfrak{D}_{10}-\mathfrak{N}_{7}$ & $0.305$ & $0.02225$ & $0.455$ & $1.166$ & $0.260$ & $0$ & $8.608$ & $50.041$ & $2.495$ & $0.808$\\ \hline$\mathcal{C}_{1}-\mathfrak{D}_{10}-\mathfrak{N}_{6}$ & $0.305$ & $0.02225$ & $0.455$ & $1.166$ & $0.260$ & $0$ & $8.608$ & $50.041$ & $2.495$ & $0.808$\\ \hline$\mathcal{C}_{1}-\mathfrak{D}_{10}-\mathfrak{N}_{5}$ & $0.305$ & $0.02225$ & $0.455$ & $1.166$ & $0.260$ & $0$ & $8.608$ & $50.041$ & $2.495$ & $0.808$\\
  \hline \hline \end{tabular}
\begin{longtable}{|c|c|c|c|c|c|c|c|c|c|c|}
\caption{\label{tab:lepton_res_par7_SSN11_IO}The same as in Table~\ref{tab:lepton_res_par7_SSN11_NO} but for IO neutrino mass spectrum.} \\
\hline
\multicolumn{11}{|c|}{Seesaw mechanism with/without gCP (IO) ($N^{c}\sim \mathbf{1}\oplus \mathbf{1}'$)} \\ \hline
Model & $\sin^2\theta_{12}$ &$\sin^2\theta_{13}$ &$\sin^2\theta_{23}$&$\delta_{CP}/\pi$ & $\phi/\pi$ & $m_1$/meV & $m_2$/meV & $m_3$/meV & $m_{\beta\beta}$/meV & $\chi^{2}_{\text{min}}$ \\ \hline
\endfirsthead

\multicolumn{11}{c}%
   {{\bfseries \tablename\ \thetable{} -- continued from previous page}} \\
\hline
Model & $\sin^2\theta_{12}$ &$\sin^2\theta_{13}$ &$\sin^2\theta_{23}$&$\delta_{CP}/\pi$ & $\phi/\pi$ & $m_1$/meV & $m_2$/meV & $m_3$/meV & $m_{\beta\beta}$/meV & $\chi^{2}_{\text{min}}$ \\ \hline
\endhead

\hline \multicolumn{11}{|r|}{{continues on next page}} \\ \hline
\endfoot

\hline \hline
\endlastfoot

$\mathcal{C}_{6}-\mathcal{D}_{10}-\mathcal{N}_{8}$ & $0.307$ & $0.02160$ & $0.542$ & $1.525$ & $0.041$ & $49.120$ & $49.868$ & $0$ & $48.196$ & $2.707$\\ \hline$\mathcal{C}_{6}-\mathcal{D}_{10}-\mathcal{N}_{9}$ & $0.307$ & $0.02160$ & $0.542$ & $1.525$ & $0.041$ & $49.120$ & $49.868$ & $0$ & $48.196$ & $2.707$\\ \hline$\mathcal{C}_{6}-\mathcal{D}_{10}-\mathcal{N}_{7}$ & $0.307$ & $0.02160$ & $0.542$ & $1.525$ & $0.041$ & $49.120$ & $49.868$ & $0$ & $48.196$ & $2.707$\\ \hline$\mathcal{C}_{6}-\mathcal{D}_{10}-\mathcal{N}_{6}$ & $0.307$ & $0.02160$ & $0.542$ & $1.525$ & $0.041$ & $49.120$ & $49.868$ & $0$ & $48.196$ & $2.707$\\ \hline$\mathcal{C}_{6}-\mathcal{D}_{10}-\mathcal{N}_{5}$ & $0.307$ & $0.02160$ & $0.542$ & $1.525$ & $0.041$ & $49.120$ & $49.868$ & $0$ & $48.196$ & $2.707$\\ \hline$\mathcal{C}_{6}-\mathcal{D}_{8}-\mathcal{N}_{13}$ & $0.307$ & $0.02237$ & $0.566$ & $1.610$ & $1.957$ & $49.142$ & $49.890$ & $0$ & $48.171$ & $0.551$\\ \hline$\mathcal{C}_{13}-\mathcal{D}_{10}-\mathcal{N}_{8}$ & $0.307$ & $0.02161$ & $0.542$ & $1.525$ & $0.041$ & $49.120$ & $49.868$ & $0$ & $48.196$ & $2.645$\\ \hline$\mathcal{C}_{13}-\mathcal{D}_{10}-\mathcal{N}_{9}$ & $0.307$ & $0.02161$ & $0.542$ & $1.525$ & $0.041$ & $49.120$ & $49.868$ & $0$ & $48.196$ & $2.645$\\ \hline$\mathcal{C}_{13}-\mathcal{D}_{10}-\mathcal{N}_{7}$ & $0.307$ & $0.02161$ & $0.542$ & $1.525$ & $0.041$ & $49.120$ & $49.868$ & $0$ & $48.196$ & $2.645$\\ \hline$\mathcal{C}_{13}-\mathcal{D}_{10}-\mathcal{N}_{6}$ & $0.307$ & $0.02161$ & $0.542$ & $1.525$ & $0.041$ & $49.120$ & $49.868$ & $0$ & $48.196$ & $2.645$\\ \hline$\mathcal{C}_{13}-\mathcal{D}_{10}-\mathcal{N}_{5}$ & $0.307$ & $0.02161$ & $0.542$ & $1.525$ & $0.041$ & $49.120$ & $49.868$ & $0$ & $48.196$ & $2.645$\\ \hline$\mathcal{C}_{13}-\mathcal{D}_{8}-\mathcal{N}_{13}$ & $0.307$ & $0.02237$ & $0.566$ & $1.610$ & $1.957$ & $49.143$ & $49.891$ & $0$ & $48.171$ & $0.553$\\ \hline$\mathcal{C}_{4}-\mathcal{D}_{9}-\mathcal{N}_{12}$ & $0.307$ & $0.02220$ & $0.571$ & $1.543$ & $0.245$ & $49.121$ & $49.870$ & $0$ & $45.258$ & $0.070$\\ \hline$\mathcal{C}_{4}-\mathcal{D}_{9}-\mathcal{N}_{11}$ & $0.307$ & $0.02220$ & $0.571$ & $1.543$ & $0.245$ & $49.121$ & $49.870$ & $0$ & $45.258$ & $0.070$\\ \hline$\mathcal{C}_{4}-\mathcal{D}_{9}-\mathcal{N}_{10}$ & $0.307$ & $0.02220$ & $0.571$ & $1.543$ & $0.245$ & $49.121$ & $49.870$ & $0$ & $45.258$ & $0.070$\\ \hline$\mathcal{C}_{4}-\mathcal{D}_{10}-\mathcal{N}_{8}$ & $0.307$ & $0.02164$ & $0.544$ & $1.525$ & $0.041$ & $49.120$ & $49.868$ & $0$ & $48.195$ & $2.365$\\ \hline$\mathcal{C}_{4}-\mathcal{D}_{10}-\mathcal{N}_{9}$ & $0.307$ & $0.02164$ & $0.544$ & $1.525$ & $0.041$ & $49.120$ & $49.868$ & $0$ & $48.195$ & $2.365$\\ \hline$\mathcal{C}_{4}-\mathcal{D}_{10}-\mathcal{N}_{7}$ & $0.307$ & $0.02164$ & $0.544$ & $1.525$ & $0.041$ & $49.120$ & $49.868$ & $0$ & $48.195$ & $2.365$\\ \hline$\mathcal{C}_{4}-\mathcal{D}_{10}-\mathcal{N}_{6}$ & $0.307$ & $0.02164$ & $0.544$ & $1.525$ & $0.041$ & $49.120$ & $49.868$ & $0$ & $48.195$ & $2.365$\\ \hline$\mathcal{C}_{4}-\mathcal{D}_{10}-\mathcal{N}_{5}$ & $0.307$ & $0.02164$ & $0.544$ & $1.525$ & $0.041$ & $49.120$ & $49.868$ & $0$ & $48.195$ & $2.365$\\ \hline$\mathcal{C}_{4}-\mathcal{D}_{8}-\mathcal{N}_{13}$ & $0.307$ & $0.02230$ & $0.567$ & $1.609$ & $1.956$ & $49.138$ & $49.887$ & $0$ & $48.169$ & $0.493$\\ \hline$\mathcal{C}_{5}-\mathcal{D}_{9}-\mathcal{N}_{12}$ & $0.307$ & $0.02220$ & $0.571$ & $1.543$ & $0.245$ & $49.121$ & $49.870$ & $0$ & $45.255$ & $0.065$\\ \hline$\mathcal{C}_{5}-\mathcal{D}_{9}-\mathcal{N}_{11}$ & $0.307$ & $0.02220$ & $0.571$ & $1.543$ & $0.245$ & $49.121$ & $49.870$ & $0$ & $45.255$ & $0.065$\\ \hline$\mathcal{C}_{5}-\mathcal{D}_{9}-\mathcal{N}_{10}$ & $0.307$ & $0.02220$ & $0.571$ & $1.543$ & $0.245$ & $49.121$ & $49.870$ & $0$ & $45.255$ & $0.065$\\ \hline$\mathcal{C}_{5}-\mathcal{D}_{10}-\mathcal{N}_{8}$ & $0.308$ & $0.02270$ & $0.535$ & $1.640$ & $0.480$ & $49.125$ & $49.873$ & $0$ & $37.318$ & $3.791$\\ \hline$\mathcal{C}_{5}-\mathcal{D}_{10}-\mathcal{N}_{9}$ & $0.308$ & $0.02270$ & $0.535$ & $1.640$ & $0.480$ & $49.125$ & $49.873$ & $0$ & $37.318$ & $3.791$\\ \hline$\mathcal{C}_{5}-\mathcal{D}_{10}-\mathcal{N}_{7}$ & $0.308$ & $0.02270$ & $0.535$ & $1.640$ & $0.480$ & $49.125$ & $49.874$ & $0$ & $37.318$ & $3.791$\\ \hline$\mathcal{C}_{5}-\mathcal{D}_{10}-\mathcal{N}_{6}$ & $0.308$ & $0.02270$ & $0.535$ & $1.640$ & $0.480$ & $49.125$ & $49.874$ & $0$ & $37.318$ & $3.791$\\ \hline$\mathcal{C}_{5}-\mathcal{D}_{10}-\mathcal{N}_{5}$ & $0.308$ & $0.02270$ & $0.535$ & $1.640$ & $0.480$ & $49.125$ & $49.873$ & $0$ & $37.318$ & $3.791$\\ \hline$\mathcal{C}_{12}-\mathcal{D}_{9}-\mathcal{N}_{12}$ & $0.307$ & $0.02220$ & $0.571$ & $1.543$ & $0.245$ & $49.121$ & $49.870$ & $0$ & $45.255$ & $0.064$\\ \hline$\mathcal{C}_{12}-\mathcal{D}_{9}-\mathcal{N}_{11}$ & $0.307$ & $0.02220$ & $0.571$ & $1.543$ & $0.245$ & $49.121$ & $49.870$ & $0$ & $45.254$ & $0.065$\\ \hline$\mathcal{C}_{12}-\mathcal{D}_{9}-\mathcal{N}_{10}$ & $0.307$ & $0.02220$ & $0.571$ & $1.543$ & $0.245$ & $49.121$ & $49.870$ & $0$ & $45.255$ & $0.064$\\ \hline$\mathcal{C}_{12}-\mathcal{D}_{10}-\mathcal{N}_{8}$ & $0.308$ & $0.02270$ & $0.535$ & $1.640$ & $0.480$ & $49.125$ & $49.873$ & $0$ & $37.316$ & $3.798$\\ \hline$\mathcal{C}_{12}-\mathcal{D}_{10}-\mathcal{N}_{9}$ & $0.308$ & $0.02270$ & $0.535$ & $1.640$ & $0.480$ & $49.125$ & $49.873$ & $0$ & $37.316$ & $3.798$\\ \hline$\mathcal{C}_{12}-\mathcal{D}_{10}-\mathcal{N}_{7}$ & $0.308$ & $0.02270$ & $0.535$ & $1.640$ & $0.480$ & $49.125$ & $49.874$ & $0$ & $37.316$ & $3.798$\\ \hline$\mathcal{C}_{12}-\mathcal{D}_{10}-\mathcal{N}_{6}$ & $0.308$ & $0.02270$ & $0.535$ & $1.640$ & $0.480$ & $49.125$ & $49.873$ & $0$ & $37.316$ & $3.798$\\ \hline$\mathcal{C}_{12}-\mathcal{D}_{10}-\mathcal{N}_{5}$ & $0.308$ & $0.02270$ & $0.535$ & $1.640$ & $0.480$ & $49.125$ & $49.874$ & $0$ & $37.316$ & $3.798$\\ \hline$\mathcal{C}_{2}-\mathcal{D}_{10}-\mathcal{N}_{8}$ & $0.307$ & $0.02161$ & $0.542$ & $1.525$ & $0.041$ & $49.120$ & $49.868$ & $0$ & $48.196$ & $2.667$\\ \hline$\mathcal{C}_{2}-\mathcal{D}_{10}-\mathcal{N}_{9}$ & $0.307$ & $0.02161$ & $0.542$ & $1.525$ & $0.041$ & $49.120$ & $49.868$ & $0$ & $48.196$ & $2.667$\\ \hline$\mathcal{C}_{2}-\mathcal{D}_{10}-\mathcal{N}_{7}$ & $0.307$ & $0.02161$ & $0.542$ & $1.525$ & $0.041$ & $49.120$ & $49.868$ & $0$ & $48.196$ & $2.667$\\ \hline$\mathcal{C}_{2}-\mathcal{D}_{10}-\mathcal{N}_{6}$ & $0.307$ & $0.02161$ & $0.542$ & $1.525$ & $0.041$ & $49.120$ & $49.868$ & $0$ & $48.196$ & $2.667$\\ \hline$\mathcal{C}_{2}-\mathcal{D}_{10}-\mathcal{N}_{5}$ & $0.307$ & $0.02161$ & $0.542$ & $1.525$ & $0.041$ & $49.120$ & $49.868$ & $0$ & $48.196$ & $2.667$\\ \hline$\mathcal{C}_{2}-\mathcal{D}_{8}-\mathcal{N}_{13}$ & $0.307$ & $0.02237$ & $0.566$ & $1.610$ & $1.957$ & $49.142$ & $49.890$ & $0$ & $48.171$ & $0.553$\\ \hline$\mathcal{C}_{1}-\mathcal{D}_{9}-\mathcal{N}_{12}$ & $0.307$ & $0.02220$ & $0.571$ & $1.543$ & $0.245$ & $49.121$ & $49.870$ & $0$ & $45.255$ & $0.064$\\ \hline$\mathcal{C}_{1}-\mathcal{D}_{9}-\mathcal{N}_{11}$ & $0.307$ & $0.02220$ & $0.570$ & $1.543$ & $0.245$ & $49.121$ & $49.870$ & $0$ & $45.254$ & $0.064$\\ \hline$\mathcal{C}_{1}-\mathcal{D}_{9}-\mathcal{N}_{10}$ & $0.307$ & $0.02220$ & $0.571$ & $1.543$ & $0.245$ & $49.121$ & $49.870$ & $0$ & $45.254$ & $0.064$\\ \hline$\mathcal{C}_{1}-\mathcal{D}_{10}-\mathcal{N}_{8}$ & $0.308$ & $0.02270$ & $0.535$ & $1.640$ & $0.480$ & $49.125$ & $49.874$ & $0$ & $37.316$ & $3.797$\\ \hline$\mathcal{C}_{1}-\mathcal{D}_{10}-\mathcal{N}_{9}$ & $0.308$ & $0.02270$ & $0.535$ & $1.640$ & $0.480$ & $49.125$ & $49.873$ & $0$ & $37.316$ & $3.797$\\ \hline$\mathcal{C}_{1}-\mathcal{D}_{10}-\mathcal{N}_{7}$ & $0.308$ & $0.02270$ & $0.535$ & $1.640$ & $0.480$ & $49.125$ & $49.873$ & $0$ & $37.316$ & $3.797$\\ \hline$\mathcal{C}_{1}-\mathcal{D}_{10}-\mathcal{N}_{6}$ & $0.308$ & $0.02270$ & $0.535$ & $1.640$ & $0.480$ & $49.125$ & $49.874$ & $0$ & $37.316$ & $3.797$\\ \hline$\mathcal{C}_{1}-\mathcal{D}_{10}-\mathcal{N}_{5}$ & $0.308$ & $0.02270$ & $0.535$ & $1.640$ & $0.480$ & $49.125$ & $49.874$ & $0$ & $37.316$ & $3.797$\\ \hline

\multicolumn{11}{|c|}{Seesaw mechanism without gCP (IO) ($N^{c}\sim \mathbf{1}\oplus \mathbf{1}'$)} \\ \hline
Model & $\sin^2\theta_{12}$ &$\sin^2\theta_{13}$ &$\sin^2\theta_{23}$&$\delta_{CP}/\pi$ & $\phi/\pi$ & $m_1$/meV & $m_2$/meV & $m_3$/meV & $m_{\beta\beta}$/meV & $\chi^{2}_{\text{min}}$ \\ \hline
$\mathcal{C}_{20}-\mathcal{D}_{9}-\mathcal{N}_{12}$ & $0.307$ & $0.02224$ & $0.569$ & $1.722$ & $1.855$ & $49.124$ & $49.872$ & $0$ & $47.193$ & $2.391$\\ \hline$\mathcal{C}_{20}-\mathcal{D}_{9}-\mathcal{N}_{11}$ & $0.307$ & $0.02224$ & $0.569$ & $1.722$ & $1.855$ & $49.124$ & $49.872$ & $0$ & $47.193$ & $2.391$\\ \hline$\mathcal{C}_{20}-\mathcal{D}_{9}-\mathcal{N}_{10}$ & $0.307$ & $0.02224$ & $0.569$ & $1.722$ & $1.855$ & $49.124$ & $49.872$ & $0$ & $47.193$ & $2.391$\\ \hline$\mathcal{C}_{20}-\mathcal{D}_{10}-\mathcal{N}_{8}$ & $0.307$ & $0.02146$ & $0.470$ & $1.492$ & $1.862$ & $49.121$ & $49.869$ & $0$ & $47.325$ & $23.774$\\ \hline$\mathcal{C}_{20}-\mathcal{D}_{10}-\mathcal{N}_{9}$ & $0.307$ & $0.02146$ & $0.470$ & $1.492$ & $1.862$ & $49.121$ & $49.870$ & $0$ & $47.325$ & $23.774$\\ \hline$\mathcal{C}_{20}-\mathcal{D}_{10}-\mathcal{N}_{7}$ & $0.307$ & $0.02146$ & $0.470$ & $1.492$ & $1.862$ & $49.121$ & $49.870$ & $0$ & $47.325$ & $23.774$\\ \hline$\mathcal{C}_{20}-\mathcal{D}_{10}-\mathcal{N}_{6}$ & $0.307$ & $0.02147$ & $0.470$ & $1.492$ & $1.862$ & $49.121$ & $49.869$ & $0$ & $47.324$ & $23.774$\\ \hline$\mathcal{C}_{20}-\mathcal{D}_{10}-\mathcal{N}_{5}$ & $0.307$ & $0.02146$ & $0.470$ & $1.492$ & $1.862$ & $49.121$ & $49.870$ & $0$ & $47.325$ & $23.774$\\ \hline$\mathcal{C}_{20}-\mathcal{D}_{8}-\mathcal{N}_{13}$ & $0.307$ & $0.02175$ & $0.505$ & $1.494$ & $1.770$ & $49.121$ & $49.869$ & $0$ & $45.623$ & $9.768$\\ \hline$\mathcal{C}_{10}-\mathcal{D}_{9}-\mathcal{N}_{12}$ & $0.307$ & $0.02214$ & $0.566$ & $1.281$ & $0.160$ & $49.124$ & $49.873$ & $0$ & $46.965$ & $2.697$\\ \hline$\mathcal{C}_{10}-\mathcal{D}_{9}-\mathcal{N}_{11}$ & $0.307$ & $0.02224$ & $0.569$ & $1.722$ & $1.855$ & $49.124$ & $49.872$ & $0$ & $47.193$ & $2.391$\\ \hline$\mathcal{C}_{10}-\mathcal{D}_{9}-\mathcal{N}_{10}$ & $0.307$ & $0.02214$ & $0.566$ & $1.281$ & $0.160$ & $49.124$ & $49.873$ & $0$ & $46.965$ & $2.697$\\ \hline$\mathcal{C}_{10}-\mathcal{D}_{10}-\mathcal{N}_{8}$ & $0.307$ & $0.02147$ & $0.470$ & $1.492$ & $1.862$ & $49.121$ & $49.870$ & $0$ & $47.327$ & $23.655$\\ \hline$\mathcal{C}_{10}-\mathcal{D}_{10}-\mathcal{N}_{9}$ & $0.307$ & $0.02147$ & $0.470$ & $1.492$ & $1.862$ & $49.121$ & $49.869$ & $0$ & $47.327$ & $23.655$\\ \hline$\mathcal{C}_{10}-\mathcal{D}_{10}-\mathcal{N}_{7}$ & $0.307$ & $0.02147$ & $0.470$ & $1.492$ & $1.862$ & $49.121$ & $49.870$ & $0$ & $47.327$ & $23.655$\\ \hline$\mathcal{C}_{10}-\mathcal{D}_{10}-\mathcal{N}_{6}$ & $0.307$ & $0.02147$ & $0.470$ & $1.492$ & $1.862$ & $49.121$ & $49.870$ & $0$ & $47.327$ & $23.655$\\ \hline$\mathcal{C}_{10}-\mathcal{D}_{10}-\mathcal{N}_{5}$ & $0.307$ & $0.02147$ & $0.470$ & $1.492$ & $1.862$ & $49.121$ & $49.869$ & $0$ & $47.326$ & $23.655$\\ \hline$\mathcal{C}_{10}-\mathcal{D}_{8}-\mathcal{N}_{13}$ & $0.307$ & $0.02175$ & $0.505$ & $1.494$ & $1.770$ & $49.120$ & $49.869$ & $0$ & $45.626$ & $9.688$\\ \hline$\mathcal{C}_{19}-\mathcal{D}_{9}-\mathcal{N}_{12}$ & $0.307$ & $0.02214$ & $0.566$ & $1.278$ & $0.160$ & $49.124$ & $49.873$ & $0$ & $46.972$ & $2.750$\\ \hline$\mathcal{C}_{19}-\mathcal{D}_{9}-\mathcal{N}_{11}$ & $0.307$ & $0.02214$ & $0.566$ & $1.278$ & $0.160$ & $49.124$ & $49.873$ & $0$ & $46.972$ & $2.750$\\ \hline$\mathcal{C}_{19}-\mathcal{D}_{9}-\mathcal{N}_{10}$ & $0.307$ & $0.02214$ & $0.566$ & $1.278$ & $0.160$ & $49.124$ & $49.873$ & $0$ & $46.972$ & $2.750$\\ \hline$\mathcal{C}_{9}-\mathcal{D}_{9}-\mathcal{N}_{12}$ & $0.307$ & $0.02240$ & $0.589$ & $1.712$ & $1.859$ & $49.124$ & $49.872$ & $0$ & $47.239$ & $3.930$\\ \hline$\mathcal{C}_{9}-\mathcal{D}_{9}-\mathcal{N}_{11}$ & $0.307$ & $0.02240$ & $0.589$ & $1.712$ & $1.859$ & $49.124$ & $49.872$ & $0$ & $47.239$ & $3.930$\\ \hline$\mathcal{C}_{9}-\mathcal{D}_{9}-\mathcal{N}_{10}$ & $0.307$ & $0.02240$ & $0.589$ & $1.712$ & $1.859$ & $49.124$ & $49.872$ & $0$ & $47.239$ & $3.930$\\ \hline$\mathcal{C}_{9}-\mathcal{D}_{10}-\mathcal{N}_{8}$ & $0.307$ & $0.02099$ & $0.431$ & $1.799$ & $1.823$ & $49.124$ & $49.873$ & $0$ & $46.734$ & $51.599$\\ \hline$\mathcal{C}_{9}-\mathcal{D}_{10}-\mathcal{N}_{9}$ & $0.307$ & $0.02099$ & $0.431$ & $1.799$ & $1.823$ & $49.124$ & $49.873$ & $0$ & $46.734$ & $51.599$\\ \hline$\mathcal{C}_{9}-\mathcal{D}_{10}-\mathcal{N}_{7}$ & $0.307$ & $0.02099$ & $0.431$ & $1.799$ & $1.823$ & $49.124$ & $49.873$ & $0$ & $46.734$ & $51.599$\\ \hline$\mathcal{C}_{9}-\mathcal{D}_{10}-\mathcal{N}_{6}$ & $0.307$ & $0.02099$ & $0.431$ & $1.799$ & $1.823$ & $49.124$ & $49.873$ & $0$ & $46.734$ & $51.599$\\ \hline$\mathcal{C}_{9}-\mathcal{D}_{10}-\mathcal{N}_{5}$ & $0.307$ & $0.02099$ & $0.431$ & $1.799$ & $1.823$ & $49.124$ & $49.873$ & $0$ & $46.734$ & $51.599$\\ \hline$\mathcal{C}_{9}-\mathcal{D}_{8}-\mathcal{N}_{13}$ & $0.306$ & $0.02159$ & $0.490$ & $1.736$ & $1.700$ & $49.127$ & $49.875$ & $0$ & $43.842$ & $17.866$\\ \hline$\mathcal{C}_{17}-\mathcal{D}_{9}-\mathcal{N}_{12}$ & $0.307$ & $0.02213$ & $0.563$ & $1.094$ & $0.128$ & $49.127$ & $49.875$ & $0$ & $47.432$ & $8.630$\\ \hline$\mathcal{C}_{17}-\mathcal{D}_{9}-\mathcal{N}_{11}$ & $0.307$ & $0.02213$ & $0.563$ & $1.094$ & $0.128$ & $49.126$ & $49.875$ & $0$ & $47.432$ & $8.630$\\ \hline$\mathcal{C}_{17}-\mathcal{D}_{9}-\mathcal{N}_{10}$ & $0.307$ & $0.02213$ & $0.563$ & $1.094$ & $0.128$ & $49.126$ & $49.875$ & $0$ & $47.432$ & $8.630$\\ \hline$\mathcal{C}_{8}-\mathcal{D}_{9}-\mathcal{N}_{12}$ & $0.307$ & $0.02214$ & $0.566$ & $1.281$ & $0.160$ & $49.125$ & $49.873$ & $0$ & $46.965$ & $2.693$\\ \hline$\mathcal{C}_{8}-\mathcal{D}_{9}-\mathcal{N}_{11}$ & $0.307$ & $0.02214$ & $0.566$ & $1.281$ & $0.160$ & $49.124$ & $49.873$ & $0$ & $46.964$ & $2.693$\\ \hline$\mathcal{C}_{8}-\mathcal{D}_{9}-\mathcal{N}_{10}$ & $0.307$ & $0.02214$ & $0.566$ & $1.281$ & $0.160$ & $49.124$ & $49.873$ & $0$ & $46.964$ & $2.693$\\ \hline$\mathcal{C}_{6}-\mathcal{D}_{9}-\mathcal{N}_{12}$ & $0.307$ & $0.02230$ & $0.567$ & $1.374$ & $0.147$ & $49.123$ & $49.871$ & $0$ & $47.163$ & $0.995$\\ \hline$\mathcal{C}_{6}-\mathcal{D}_{9}-\mathcal{N}_{11}$ & $0.307$ & $0.02230$ & $0.567$ & $1.374$ & $0.147$ & $49.122$ & $49.871$ & $0$ & $47.163$ & $0.995$\\ \hline$\mathcal{C}_{6}-\mathcal{D}_{9}-\mathcal{N}_{10}$ & $0.307$ & $0.02230$ & $0.567$ & $1.374$ & $0.147$ & $49.123$ & $49.871$ & $0$ & $47.163$ & $0.995$\\ \hline$\mathcal{C}_{13}-\mathcal{D}_{9}-\mathcal{N}_{12}$ & $0.307$ & $0.02231$ & $0.567$ & $1.374$ & $0.147$ & $49.123$ & $49.871$ & $0$ & $47.163$ & $0.993$\\ \hline$\mathcal{C}_{13}-\mathcal{D}_{9}-\mathcal{N}_{11}$ & $0.307$ & $0.02230$ & $0.567$ & $1.374$ & $0.147$ & $49.125$ & $49.873$ & $0$ & $47.165$ & $0.993$\\ \hline$\mathcal{C}_{13}-\mathcal{D}_{9}-\mathcal{N}_{10}$ & $0.307$ & $0.02230$ & $0.567$ & $1.374$ & $0.147$ & $49.122$ & $49.871$ & $0$ & $47.162$ & $0.993$\\ \hline$\mathcal{C}_{14}-\mathcal{D}_{9}-\mathcal{N}_{12}$ & $0.307$ & $0.02213$ & $0.563$ & $1.094$ & $0.128$ & $49.129$ & $49.877$ & $0$ & $47.434$ & $8.632$\\ \hline$\mathcal{C}_{14}-\mathcal{D}_{9}-\mathcal{N}_{11}$ & $0.307$ & $0.02213$ & $0.563$ & $1.094$ & $0.128$ & $49.126$ & $49.875$ & $0$ & $47.432$ & $8.632$\\ \hline$\mathcal{C}_{14}-\mathcal{D}_{9}-\mathcal{N}_{10}$ & $0.307$ & $0.02213$ & $0.563$ & $1.094$ & $0.128$ & $49.126$ & $49.875$ & $0$ & $47.432$ & $8.632$\\ \hline$\mathcal{C}_{2}-\mathcal{D}_{9}-\mathcal{N}_{12}$ & $0.307$ & $0.02230$ & $0.567$ & $1.374$ & $0.147$ & $49.123$ & $49.871$ & $0$ & $47.163$ & $0.994$\\ \hline$\mathcal{C}_{2}-\mathcal{D}_{9}-\mathcal{N}_{11}$ & $0.307$ & $0.02230$ & $0.567$ & $1.374$ & $0.147$ & $49.123$ & $49.872$ & $0$ & $47.164$ & $0.994$\\ \hline$\mathcal{C}_{2}-\mathcal{D}_{9}-\mathcal{N}_{10}$ & $0.307$ & $0.02230$ & $0.567$ & $1.374$ & $0.147$ & $49.123$ & $49.872$ & $0$ & $47.164$ & $0.994$\\ \hline

\end{longtable}
